Trustworthy AI: Ensuring Reliability and Accountability from Models to Agents

In this thesis, we develop algorithms with theoretical guarantees for ensuring reliability and accountability of Machine Learning (ML) systems. As ML systems evolve from predictive models to generative models and autonomous agents, the landscape of trustworthy AI has shifted. This thesis introduces tools grounded in information theory, optimization, and statistical learning to mitigate bias, reduce arbitrary decisions, ensure content provenance, and evaluate LLM-driven agents in autonomous settings. Towards mitigating bias and arbitrariness in traditional ML models, we introduce a kernel-based method to achieve multiaccuracy across complex subpopulations that traditional demographic categories may overlook. We also develop methods to address predictive multiplicity, where equally accurate models yield conflicting individual predictions. We ensure the accountability in generative AI through watermarking large language models (LLMs). We characterize the information-theoretic trade-off between watermark detection and text distortion and derive optimal watermarking strategies by leveraging optimal transport and coding theory. Empirical evaluations show our watermarks achieve a superior detection-quality tradeoff across language generation and coding tasks. Finally, we evaluate autonomous LLM agents in multi-agent environments through the first simulator of a fully LLM-driven supply chain. LLM agents offer significant performance gains, outperforming human teams and reducing costs by up to 67%, but also introduce systemic risks, including costly tail events.

==> Figures/RG_CCW_Bounds-2sided_errorbar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
title={Detection-Perception Trade-off for Uniform Distribution with |X|=10},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Perception Rate},
xmajorgrids,
xmajorticks=false,
xmin=0.499, xmax=0.64,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Detection Rate},
ymajorgrids,
ymajorticks=false,
ymin=0.48, ymax=1,
ytick style={color=darkslategray38}
]
\addplot [draw=green, fill=green, forget plot, mark=*, only marks]
table{%
x  y
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks]
table{%
x  y
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.5,0.456584897801897)
--(axis cs:0.5,0.545215102198103);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.508112728774494,0.529782140813644)
--(axis cs:0.508112728774494,0.624417859186356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.512154442779443,0.565494491446651)
--(axis cs:0.512154442779443,0.669305508553349);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.514579415966599,0.586458930604842)
--(axis cs:0.514579415966599,0.695741069395158);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.516201300849134,0.603664066762524)
--(axis cs:0.516201300849134,0.716335933237476);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.517366071428571,0.615960927954532)
--(axis cs:0.517366071428571,0.731239072045468);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.518297543428549,0.625160290391607)
--(axis cs:0.518297543428549,0.740239709608393);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.519049163817939,0.629955937919906)
--(axis cs:0.519049163817939,0.749244062080094);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.51966249294444,0.634583719577667)
--(axis cs:0.51966249294444,0.758216280422333);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520173549909865,0.637927995984788)
--(axis cs:0.520173549909865,0.763672004015213);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520606646825397,0.641387816706074)
--(axis cs:0.520606646825397,0.770812183293926);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520978830622091,0.643666187190085)
--(axis cs:0.520978830622091,0.775333812809915);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.521302434415507,0.646309764776336)
--(axis cs:0.521302434415507,0.778490235223664);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.521586617961416,0.648808487668566)
--(axis cs:0.521586617961416,0.781791512331434);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52183833726016,0.649507501899255)
--(axis cs:0.52183833726016,0.785492498100745);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522062976745122,0.650475785408627)
--(axis cs:0.522062976745122,0.787724214591373);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522264774131241,0.65146329361155)
--(axis cs:0.522264774131241,0.79053670638845);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522447113516311,0.652457029298786)
--(axis cs:0.522447113516311,0.793342970701214);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522612732291005,0.653557116573074)
--(axis cs:0.522612732291005,0.795042883426925);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52276387019752,0.654141406319788)
--(axis cs:0.52276387019752,0.796458593680211);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522902378667085,0.654953321619842)
--(axis cs:0.522902378667085,0.798446678380158);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523029802326923,0.655651237506482)
--(axis cs:0.523029802326923,0.800348762493518);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523147440650314,0.656356054402276)
--(axis cs:0.523147440650314,0.801043945597724);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523256395204687,0.657857542634984)
--(axis cs:0.523256395204687,0.801742457365016);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523357606297734,0.65860556131798)
--(axis cs:0.523357606297734,0.804194438682019);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523451881712452,0.659272331243285)
--(axis cs:0.523451881712452,0.805327668756714);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523539919465488,0.659519508695479)
--(axis cs:0.523539919465488,0.807680491304521);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523622325998543,0.659968764390266)
--(axis cs:0.523622325998543,0.809431235609734);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523699630843281,0.660185119321348)
--(axis cs:0.523699630843281,0.810214880678651);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523772298536714,0.661058945722911)
--(axis cs:0.523772298536714,0.810941054277089);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523840738373469,0.662074145870381)
--(axis cs:0.523840738373469,0.812125854129618);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523905312442058,0.66209704209644)
--(axis cs:0.523905312442058,0.81290295790356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523966342289217,0.662636393774128)
--(axis cs:0.523966342289217,0.813763606225872);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524024114479396,0.662443468659188)
--(axis cs:0.524024114479396,0.814556531340812);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524078885258421,0.662809117966449)
--(axis cs:0.524078885258421,0.815190882033551);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52413088448617,0.662834583955322)
--(axis cs:0.52413088448617,0.815565416044678);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524180318969159,0.662848794962245)
--(axis cs:0.524180318969159,0.816351205037755);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524227375297745,0.662988758865203)
--(axis cs:0.524227375297745,0.817411241134797);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524272222272151,0.663032713827503)
--(axis cs:0.524272222272151,0.817767286172496);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524315012985532,0.663048483722154)
--(axis cs:0.524315012985532,0.817951516277845);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524355886619578,0.663074826850449)
--(axis cs:0.524355886619578,0.818725173149551);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524394969998102,0.663149136735922)
--(axis cs:0.524394969998102,0.818450863264078);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52443237893599,0.663243738504259)
--(axis cs:0.52443237893599,0.818556261495741);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52446821941442,0.663407252344409)
--(axis cs:0.52446821941442,0.819392747655591);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524502588607998,0.663582742352219)
--(axis cs:0.524502588607998,0.820017257647781);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524535575785237,0.663594166368345)
--(axis cs:0.524535575785237,0.820405833631655);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524567263100281,0.663818772752313)
--(axis cs:0.524567263100281,0.820781227247686);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524597726290975,0.664027964526088)
--(axis cs:0.524597726290975,0.821772035473912);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524627035295983,0.66442298443189)
--(axis cs:0.524627035295983,0.82197701556811);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524655254801752,0.664299715428909)
--(axis cs:0.524655254801752,0.82190028457109);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524682444728484,0.664410163194493)
--(axis cs:0.524682444728484,0.821989836805507);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524708660662922,0.66461862497706)
--(axis cs:0.524708660662922,0.822181375022939);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524733954244657,0.664622698568423)
--(axis cs:0.524733954244657,0.822577301431577);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524758373511686,0.664551254670098)
--(axis cs:0.524758373511686,0.823048745329902);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524781963210164,0.664539356129779)
--(axis cs:0.524781963210164,0.823860643870221);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524804765072634,0.664473736632407)
--(axis cs:0.524804765072634,0.824126263367593);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524826818068398,0.664429560644385)
--(axis cs:0.524826818068398,0.824970439355615);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524848158629272,0.664403507790477)
--(axis cs:0.524848158629272,0.825196492209523);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524868820853486,0.664703286337301)
--(axis cs:0.524868820853486,0.826096713662699);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524888836690174,0.664616307470716)
--(axis cs:0.524888836690174,0.826383692529284);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524908236106594,0.664616307470716)
--(axis cs:0.524908236106594,0.826383692529284);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52492704723991,0.664617148591679)
--(axis cs:0.52492704723991,0.826582851408321);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524945296535218,0.664593323768675)
--(axis cs:0.524945296535218,0.826806676231325);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524963008871211,0.664731628805799)
--(axis cs:0.524963008871211,0.826868371194201);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524980207674794,0.664782863099158)
--(axis cs:0.524980207674794,0.827017136900842);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524996915025746,0.664662225527025)
--(axis cs:0.524996915025746,0.827537774472975);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525013151752439,0.66485531682853)
--(axis cs:0.525013151752439,0.827944683171469);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525028937519484,0.66487044751817)
--(axis cs:0.525028937519484,0.82812955248183);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525044290908095,0.664922882548712)
--(axis cs:0.525044290908095,0.828277117451288);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525059229489877,0.665089992947465)
--(axis cs:0.525059229489877,0.828510007052535);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525073769894637,0.664942542343143)
--(axis cs:0.525073769894637,0.829857457656857);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525087927872803,0.664942542343143)
--(axis cs:0.525087927872803,0.829857457656857);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525101718352921,0.665003814935816)
--(axis cs:0.525101718352921,0.829796185064184);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525115155494697,0.665003814935816)
--(axis cs:0.525115155494697,0.829796185064184);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525128252737973,0.665077402245737)
--(axis cs:0.525128252737973,0.829722597754262);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525141022847996,0.665227415023371)
--(axis cs:0.525141022847996,0.830172584976629);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525153477957309,0.665348577397253)
--(axis cs:0.525153477957309,0.830451422602747);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525165629604552,0.665525639123299)
--(axis cs:0.525165629604552,0.8304743608767);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525177488770435,0.665678381280618)
--(axis cs:0.525177488770435,0.830521618719382);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525189065911126,0.665678381280618)
--(axis cs:0.525189065911126,0.830521618719382);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525200370989262,0.665850134322052)
--(axis cs:0.525200370989262,0.830349865677947);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525211413502782,0.665850134322052)
--(axis cs:0.525211413502782,0.830349865677947);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525222202511761,0.665868077548587)
--(axis cs:0.525222202511761,0.830531922451413);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.5252327466634,0.665880091168644)
--(axis cs:0.5252327466634,0.830919908831356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525243054215319,0.665929667725454)
--(axis cs:0.525243054215319,0.831270332274546);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525253133057296,0.665845954062663)
--(axis cs:0.525253133057296,0.831754045937336);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525262990731554,0.665958085306518)
--(axis cs:0.525262990731554,0.832041914693482);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525272634451724,0.665958085306518)
--(axis cs:0.525272634451724,0.832041914693482);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525282071120575,0.666046497064134)
--(axis cs:0.525282071120575,0.832353502935866);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525291307346611,0.666030266694023)
--(axis cs:0.525291307346611,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525300349459606,0.666030266694023)
--(axis cs:0.525300349459606,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525309203525175,0.666030266694023)
--(axis cs:0.525309203525175,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525317875358425,0.666030266694023)
--(axis cs:0.525317875358425,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525326370536781,0.665917466896761)
--(axis cs:0.525326370536781,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525334694412022,0.665917466896761)
--(axis cs:0.525334694412022,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525342852121593,0.665917466896761)
--(axis cs:0.525342852121593,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525350848599247,0.665947037220322)
--(axis cs:0.525350848599247,0.833252962779678);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525358688585049,0.666076807141569)
--(axis cs:0.525358688585049,0.833323192858431);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52536637663481,0.666076807141569)
--(axis cs:0.52536637663481,0.833323192858431);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525373917128956,0.666076807141569)
--(axis cs:0.525373917128956,0.833323192858431);

\path [draw=red, draw opacity=0.3, semithick]
(axis cs:0.5,0.6961)
--(axis cs:0.5,0.6961);

\path [draw=red, draw opacity=0.3, semithick]
(axis cs:0.5,0.624609448247345)
--(axis cs:0.5,0.767590551752655);

\addplot [semithick, red, dashed, forget plot]
table {%
0.5 0.6961
0.505050505050505 0.6961
0.51010101010101 0.6961
0.515151515151515 0.6961
0.52020202020202 0.6961
0.525252525252525 0.6961
0.53030303030303 0.6961
0.535353535353535 0.6961
0.54040404040404 0.6961
0.545454545454545 0.6961
0.55050505050505 0.6961
0.555555555555556 0.6961
0.560606060606061 0.6961
0.565656565656566 0.6961
0.570707070707071 0.6961
0.575757575757576 0.6961
0.580808080808081 0.6961
0.585858585858586 0.6961
0.590909090909091 0.6961
0.595959595959596 0.6961
0.601010101010101 0.6961
0.606060606060606 0.6961
0.611111111111111 0.6961
0.616161616161616 0.6961
0.621212121212121 0.6961
0.626262626262626 0.6961
0.631313131313131 0.6961
0.636363636363636 0.6961
0.641414141414141 0.6961
0.646464646464646 0.6961
0.651515151515151 0.6961
0.656565656565657 0.6961
0.661616161616162 0.6961
0.666666666666667 0.6961
0.671717171717172 0.6961
0.676767676767677 0.6961
0.681818181818182 0.6961
0.686868686868687 0.6961
0.691919191919192 0.6961
0.696969696969697 0.6961
0.702020202020202 0.6961
0.707070707070707 0.6961
0.712121212121212 0.6961
0.717171717171717 0.6961
0.722222222222222 0.6961
0.727272727272727 0.6961
0.732323232323232 0.6961
0.737373737373737 0.6961
0.742424242424242 0.6961
0.747474747474748 0.6961
0.752525252525253 0.6961
0.757575757575758 0.6961
0.762626262626263 0.6961
0.767676767676768 0.6961
0.772727272727273 0.6961
0.777777777777778 0.6961
0.782828282828283 0.6961
0.787878787878788 0.6961
0.792929292929293 0.6961
0.797979797979798 0.6961
0.803030303030303 0.6961
0.808080808080808 0.6961
0.813131313131313 0.6961
0.818181818181818 0.6961
0.823232323232323 0.6961
0.828282828282828 0.6961
0.833333333333333 0.6961
0.838383838383838 0.6961
0.843434343434343 0.6961
0.848484848484849 0.6961
0.853535353535354 0.6961
0.858585858585859 0.6961
0.863636363636364 0.6961
0.868686868686869 0.6961
0.873737373737374 0.6961
0.878787878787879 0.6961
0.883838383838384 0.6961
0.888888888888889 0.6961
0.893939393939394 0.6961
0.898989898989899 0.6961
0.904040404040404 0.6961
0.909090909090909 0.6961
0.914141414141414 0.6961
0.919191919191919 0.6961
0.924242424242424 0.6961
0.929292929292929 0.6961
0.934343434343434 0.6961
0.939393939393939 0.6961
0.944444444444444 0.6961
0.94949494949495 0.6961
0.954545454545455 0.6961
0.95959595959596 0.6961
0.964646464646465 0.6961
0.96969696969697 0.6961
0.974747474747475 0.6961
0.97979797979798 0.6961
0.984848484848485 0.6961
0.98989898989899 0.6961
0.994949494949495 0.6961
1 0.6961
};
\path [draw=purple, draw opacity=0.3, semithick]
(axis cs:0.5,0.7493)
--(axis cs:0.5,0.7493);

\path [draw=purple, draw opacity=0.3, semithick]
(axis cs:0.5,0.709597698715657)
--(axis cs:0.5,0.789002301284343);

\addplot [semithick, purple, dashed, forget plot]
table {%
0.5 0.7493
0.505050505050505 0.7493
0.51010101010101 0.7493
0.515151515151515 0.7493
0.52020202020202 0.7493
0.525252525252525 0.7493
0.53030303030303 0.7493
0.535353535353535 0.7493
0.54040404040404 0.7493
0.545454545454545 0.7493
0.55050505050505 0.7493
0.555555555555556 0.7493
0.560606060606061 0.7493
0.565656565656566 0.7493
0.570707070707071 0.7493
0.575757575757576 0.7493
0.580808080808081 0.7493
0.585858585858586 0.7493
0.590909090909091 0.7493
0.595959595959596 0.7493
0.601010101010101 0.7493
0.606060606060606 0.7493
0.611111111111111 0.7493
0.616161616161616 0.7493
0.621212121212121 0.7493
0.626262626262626 0.7493
0.631313131313131 0.7493
0.636363636363636 0.7493
0.641414141414141 0.7493
0.646464646464646 0.7493
0.651515151515151 0.7493
0.656565656565657 0.7493
0.661616161616162 0.7493
0.666666666666667 0.7493
0.671717171717172 0.7493
0.676767676767677 0.7493
0.681818181818182 0.7493
0.686868686868687 0.7493
0.691919191919192 0.7493
0.696969696969697 0.7493
0.702020202020202 0.7493
0.707070707070707 0.7493
0.712121212121212 0.7493
0.717171717171717 0.7493
0.722222222222222 0.7493
0.727272727272727 0.7493
0.732323232323232 0.7493
0.737373737373737 0.7493
0.742424242424242 0.7493
0.747474747474748 0.7493
0.752525252525253 0.7493
0.757575757575758 0.7493
0.762626262626263 0.7493
0.767676767676768 0.7493
0.772727272727273 0.7493
0.777777777777778 0.7493
0.782828282828283 0.7493
0.787878787878788 0.7493
0.792929292929293 0.7493
0.797979797979798 0.7493
0.803030303030303 0.7493
0.808080808080808 0.7493
0.813131313131313 0.7493
0.818181818181818 0.7493
0.823232323232323 0.7493
0.828282828282828 0.7493
0.833333333333333 0.7493
0.838383838383838 0.7493
0.843434343434343 0.7493
0.848484848484849 0.7493
0.853535353535354 0.7493
0.858585858585859 0.7493
0.863636363636364 0.7493
0.868686868686869 0.7493
0.873737373737374 0.7493
0.878787878787879 0.7493
0.883838383838384 0.7493
0.888888888888889 0.7493
0.893939393939394 0.7493
0.898989898989899 0.7493
0.904040404040404 0.7493
0.909090909090909 0.7493
0.914141414141414 0.7493
0.919191919191919 0.7493
0.924242424242424 0.7493
0.929292929292929 0.7493
0.934343434343434 0.7493
0.939393939393939 0.7493
0.944444444444444 0.7493
0.94949494949495 0.7493
0.954545454545455 0.7493
0.95959595959596 0.7493
0.964646464646465 0.7493
0.96969696969697 0.7493
0.974747474747475 0.7493
0.97979797979798 0.7493
0.984848484848485 0.7493
0.98989898989899 0.7493
0.994949494949495 0.7493
1 0.7493
};
\addplot [semithick, green]
table {%
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
\addlegendentry{TVopt |S|=2}
\addplot [semithick, orange]
table {%
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
\addlegendentry{TVopt |S|=3}
\addplot [semithick, black, dashed]
table {%
0.5 0.95
0.505050505050505 0.95
0.51010101010101 0.95
0.515151515151515 0.95
0.52020202020202 0.95
0.525252525252525 0.95
0.53030303030303 0.95
0.535353535353535 0.95
0.54040404040404 0.95
0.545454545454545 0.95
0.55050505050505 0.95
0.555555555555556 0.95
0.560606060606061 0.95
0.565656565656566 0.95
0.570707070707071 0.95
0.575757575757576 0.95
0.580808080808081 0.95
0.585858585858586 0.95
0.590909090909091 0.95
0.595959595959596 0.95
0.601010101010101 0.95
0.606060606060606 0.95
0.611111111111111 0.95
0.616161616161616 0.95
0.621212121212121 0.95
0.626262626262626 0.95
0.631313131313131 0.95
0.636363636363636 0.95
0.641414141414141 0.95
0.646464646464646 0.95
0.651515151515151 0.95
0.656565656565657 0.95
0.661616161616162 0.95
0.666666666666667 0.95
0.671717171717172 0.95
0.676767676767677 0.95
0.681818181818182 0.95
0.686868686868687 0.95
0.691919191919192 0.95
0.696969696969697 0.95
0.702020202020202 0.95
0.707070707070707 0.95
0.712121212121212 0.95
0.717171717171717 0.95
0.722222222222222 0.95
0.727272727272727 0.95
0.732323232323232 0.95
0.737373737373737 0.95
0.742424242424242 0.95
0.747474747474748 0.95
0.752525252525253 0.95
0.757575757575758 0.95
0.762626262626263 0.95
0.767676767676768 0.95
0.772727272727273 0.95
0.777777777777778 0.95
0.782828282828283 0.95
0.787878787878788 0.95
0.792929292929293 0.95
0.797979797979798 0.95
0.803030303030303 0.95
0.808080808080808 0.95
0.813131313131313 0.95
0.818181818181818 0.95
0.823232323232323 0.95
0.828282828282828 0.95
0.833333333333333 0.95
0.838383838383838 0.95
0.843434343434343 0.95
0.848484848484849 0.95
0.853535353535354 0.95
0.858585858585859 0.95
0.863636363636364 0.95
0.868686868686869 0.95
0.873737373737374 0.95
0.878787878787879 0.95
0.883838383838384 0.95
0.888888888888889 0.95
0.893939393939394 0.95
0.898989898989899 0.95
0.904040404040404 0.95
0.909090909090909 0.95
0.914141414141414 0.95
0.919191919191919 0.95
0.924242424242424 0.95
0.929292929292929 0.95
0.934343434343434 0.95
0.939393939393939 0.95
0.944444444444444 0.95
0.94949494949495 0.95
0.954545454545455 0.95
0.95959595959596 0.95
0.964646464646465 0.95
0.96969696969697 0.95
0.974747474747475 0.95
0.97979797979798 0.95
0.984848484848485 0.95
0.98989898989899 0.95
0.994949494949495 0.95
1 0.95
};
\addlegendentry{Ubber Bound}
\addplot [semithick, steelblue31119180, opacity=0.3, mark=*, mark size=2.5, mark options={solid}]
table {%
0.5 0.5009
0.508112728774494 0.5771
0.512154442779443 0.6174
0.514579415966599 0.6411
0.516201300849134 0.66
0.517366071428571 0.6736
0.518297543428549 0.6827
0.519049163817939 0.6896
0.51966249294444 0.6964
0.520173549909865 0.7008
0.520606646825397 0.7061
0.520978830622091 0.7095
0.521302434415507 0.7124
0.521586617961416 0.7153
0.52183833726016 0.7175
0.522062976745122 0.7191
0.522264774131241 0.721
0.522447113516311 0.7229
0.522612732291005 0.7243
0.52276387019752 0.7253
0.522902378667085 0.7267
0.523029802326923 0.728
0.523147440650314 0.7287
0.523256395204687 0.7298
0.523357606297734 0.7314
0.523451881712452 0.7323
0.523539919465488 0.7336
0.523622325998543 0.7347
0.523699630843281 0.7352
0.523772298536714 0.736
0.523840738373469 0.7371
0.523905312442058 0.7375
0.523966342289217 0.7382
0.524024114479396 0.7385
0.524078885258421 0.739
0.52413088448617 0.7392
0.524180318969159 0.7396
0.524227375297745 0.7402
0.524272222272151 0.7404
0.524315012985532 0.7405
0.524355886619578 0.7409
0.524394969998102 0.7408
0.52443237893599 0.7409
0.52446821941442 0.7414
0.524502588607998 0.7418
0.524535575785237 0.742
0.524567263100281 0.7423
0.524597726290975 0.7429
0.524627035295983 0.7432
0.524655254801752 0.7431
0.524682444728484 0.7432
0.524708660662922 0.7434
0.524733954244657 0.7436
0.524758373511686 0.7438
0.524781963210164 0.7442
0.524804765072634 0.7443
0.524826818068398 0.7447
0.524848158629272 0.7448
0.524868820853486 0.7454
0.524888836690174 0.7455
0.524908236106594 0.7455
0.52492704723991 0.7456
0.524945296535218 0.7457
0.524963008871211 0.7458
0.524980207674794 0.7459
0.524996915025746 0.7461
0.525013151752439 0.7464
0.525028937519484 0.7465
0.525044290908095 0.7466
0.525059229489877 0.7468
0.525073769894637 0.7474
0.525087927872803 0.7474
0.525101718352921 0.7474
0.525115155494697 0.7474
0.525128252737973 0.7474
0.525141022847996 0.7477
0.525153477957309 0.7479
0.525165629604552 0.748
0.525177488770435 0.7481
0.525189065911126 0.7481
0.525200370989262 0.7481
0.525211413502782 0.7481
0.525222202511761 0.7482
0.5252327466634 0.7484
0.525243054215319 0.7486
0.525253133057296 0.7488
0.525262990731554 0.749
0.525272634451724 0.749
0.525282071120575 0.7492
0.525291307346611 0.7493
0.525300349459606 0.7493
0.525309203525175 0.7493
0.525317875358425 0.7493
0.525326370536781 0.7494
0.525334694412022 0.7494
0.525342852121593 0.7494
0.525350848599247 0.7496
0.525358688585049 0.7497
0.52536637663481 0.7497
0.525373917128956 0.7497
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\addplot [semithick, red, opacity=0.3, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.6961
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\addplot [semithick, purple, opacity=0.3, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.7493
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\end{axis}

\end{tikzpicture}


==> Figures/RG_CCW_Bounds_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
title={Detection-Perception Trade-off for Uniform Distribution with |X|=10},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Perception Rate},
xmajorgrids,
xmajorticks=false,
xmin=0.499, xmax=0.64,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Detection Rate},
ymajorgrids,
ymajorticks=false,
ymin=0.48, ymax=1,
ytick style={color=darkslategray38}
]
\addplot [draw=green, fill=green, forget plot, mark=*, only marks]
table{%
x  y
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks]
table{%
x  y
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.5,0.456584897801897)
--(axis cs:0.5,0.5009);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.508112728774494,0.529782140813644)
--(axis cs:0.508112728774494,0.5771);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.512154442779443,0.565494491446651)
--(axis cs:0.512154442779443,0.6174);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.514579415966599,0.586458930604842)
--(axis cs:0.514579415966599,0.6411);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.516201300849134,0.603664066762524)
--(axis cs:0.516201300849134,0.66);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.517366071428571,0.615960927954532)
--(axis cs:0.517366071428571,0.6736);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.518297543428549,0.625160290391607)
--(axis cs:0.518297543428549,0.6827);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.519049163817939,0.629955937919906)
--(axis cs:0.519049163817939,0.6896);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.51966249294444,0.634583719577667)
--(axis cs:0.51966249294444,0.6964);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.520173549909865,0.637927995984788)
--(axis cs:0.520173549909865,0.7008);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.520606646825397,0.641387816706074)
--(axis cs:0.520606646825397,0.7061);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.520978830622091,0.643666187190085)
--(axis cs:0.520978830622091,0.7095);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.521302434415507,0.646309764776336)
--(axis cs:0.521302434415507,0.7124);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.521586617961416,0.648808487668566)
--(axis cs:0.521586617961416,0.7153);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.52183833726016,0.649507501899255)
--(axis cs:0.52183833726016,0.7175);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.522062976745122,0.650475785408627)
--(axis cs:0.522062976745122,0.7191);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.522264774131241,0.65146329361155)
--(axis cs:0.522264774131241,0.721);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.522447113516311,0.652457029298786)
--(axis cs:0.522447113516311,0.7229);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.522612732291005,0.653557116573074)
--(axis cs:0.522612732291005,0.7243);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.52276387019752,0.654141406319788)
--(axis cs:0.52276387019752,0.7253);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.522902378667085,0.654953321619842)
--(axis cs:0.522902378667085,0.7267);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523029802326923,0.655651237506482)
--(axis cs:0.523029802326923,0.728);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523147440650314,0.656356054402276)
--(axis cs:0.523147440650314,0.7287);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523256395204687,0.657857542634984)
--(axis cs:0.523256395204687,0.7298);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523357606297734,0.65860556131798)
--(axis cs:0.523357606297734,0.7314);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523451881712452,0.659272331243285)
--(axis cs:0.523451881712452,0.7323);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523539919465488,0.659519508695479)
--(axis cs:0.523539919465488,0.7336);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523622325998543,0.659968764390266)
--(axis cs:0.523622325998543,0.7347);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523699630843281,0.660185119321348)
--(axis cs:0.523699630843281,0.7352);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523772298536714,0.661058945722911)
--(axis cs:0.523772298536714,0.736);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523840738373469,0.662074145870381)
--(axis cs:0.523840738373469,0.7371);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523905312442058,0.66209704209644)
--(axis cs:0.523905312442058,0.7375);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523966342289217,0.662636393774128)
--(axis cs:0.523966342289217,0.7382);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524024114479396,0.662443468659188)
--(axis cs:0.524024114479396,0.7385);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524078885258421,0.662809117966449)
--(axis cs:0.524078885258421,0.739);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.52413088448617,0.662834583955322)
--(axis cs:0.52413088448617,0.7392);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524180318969159,0.662848794962245)
--(axis cs:0.524180318969159,0.7396);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524227375297745,0.662988758865203)
--(axis cs:0.524227375297745,0.7402);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524272222272151,0.663032713827503)
--(axis cs:0.524272222272151,0.7404);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524315012985532,0.663048483722154)
--(axis cs:0.524315012985532,0.7405);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524355886619578,0.663074826850449)
--(axis cs:0.524355886619578,0.7409);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524394969998102,0.663149136735922)
--(axis cs:0.524394969998102,0.7408);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.52443237893599,0.663243738504259)
--(axis cs:0.52443237893599,0.7409);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.52446821941442,0.663407252344409)
--(axis cs:0.52446821941442,0.7414);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524502588607998,0.663582742352219)
--(axis cs:0.524502588607998,0.7418);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524535575785237,0.663594166368345)
--(axis cs:0.524535575785237,0.742);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524567263100281,0.663818772752313)
--(axis cs:0.524567263100281,0.7423);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524597726290975,0.664027964526088)
--(axis cs:0.524597726290975,0.7429);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524627035295983,0.66442298443189)
--(axis cs:0.524627035295983,0.7432);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524655254801752,0.664299715428909)
--(axis cs:0.524655254801752,0.7431);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524682444728484,0.664410163194493)
--(axis cs:0.524682444728484,0.7432);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524708660662922,0.66461862497706)
--(axis cs:0.524708660662922,0.7434);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524733954244657,0.664622698568423)
--(axis cs:0.524733954244657,0.7436);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524758373511686,0.664551254670098)
--(axis cs:0.524758373511686,0.7438);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524781963210164,0.664539356129779)
--(axis cs:0.524781963210164,0.7442);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524804765072634,0.664473736632407)
--(axis cs:0.524804765072634,0.7443);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524826818068398,0.664429560644385)
--(axis cs:0.524826818068398,0.7447);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524848158629272,0.664403507790477)
--(axis cs:0.524848158629272,0.7448);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524868820853486,0.664703286337301)
--(axis cs:0.524868820853486,0.7454);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524888836690174,0.664616307470716)
--(axis cs:0.524888836690174,0.7455);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524908236106594,0.664616307470716)
--(axis cs:0.524908236106594,0.7455);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.52492704723991,0.664617148591679)
--(axis cs:0.52492704723991,0.7456);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524945296535218,0.664593323768675)
--(axis cs:0.524945296535218,0.7457);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524963008871211,0.664731628805799)
--(axis cs:0.524963008871211,0.7458);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524980207674794,0.664782863099158)
--(axis cs:0.524980207674794,0.7459);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524996915025746,0.664662225527025)
--(axis cs:0.524996915025746,0.7461);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525013151752439,0.66485531682853)
--(axis cs:0.525013151752439,0.7464);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525028937519484,0.66487044751817)
--(axis cs:0.525028937519484,0.7465);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525044290908095,0.664922882548712)
--(axis cs:0.525044290908095,0.7466);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525059229489877,0.665089992947465)
--(axis cs:0.525059229489877,0.7468);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525073769894637,0.664942542343143)
--(axis cs:0.525073769894637,0.7474);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525087927872803,0.664942542343143)
--(axis cs:0.525087927872803,0.7474);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525101718352921,0.665003814935816)
--(axis cs:0.525101718352921,0.7474);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525115155494697,0.665003814935816)
--(axis cs:0.525115155494697,0.7474);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525128252737973,0.665077402245737)
--(axis cs:0.525128252737973,0.7474);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525141022847996,0.665227415023371)
--(axis cs:0.525141022847996,0.7477);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525153477957309,0.665348577397253)
--(axis cs:0.525153477957309,0.7479);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525165629604552,0.665525639123299)
--(axis cs:0.525165629604552,0.748);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525177488770435,0.665678381280618)
--(axis cs:0.525177488770435,0.7481);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525189065911126,0.665678381280618)
--(axis cs:0.525189065911126,0.7481);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525200370989262,0.665850134322052)
--(axis cs:0.525200370989262,0.7481);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525211413502782,0.665850134322052)
--(axis cs:0.525211413502782,0.7481);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525222202511761,0.665868077548587)
--(axis cs:0.525222202511761,0.7482);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.5252327466634,0.665880091168644)
--(axis cs:0.5252327466634,0.7484);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525243054215319,0.665929667725454)
--(axis cs:0.525243054215319,0.7486);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525253133057296,0.665845954062663)
--(axis cs:0.525253133057296,0.7488);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525262990731554,0.665958085306518)
--(axis cs:0.525262990731554,0.749);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525272634451724,0.665958085306518)
--(axis cs:0.525272634451724,0.749);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525282071120575,0.666046497064134)
--(axis cs:0.525282071120575,0.7492);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525291307346611,0.666030266694023)
--(axis cs:0.525291307346611,0.7493);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525300349459606,0.666030266694023)
--(axis cs:0.525300349459606,0.7493);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525309203525175,0.666030266694023)
--(axis cs:0.525309203525175,0.7493);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525317875358425,0.666030266694023)
--(axis cs:0.525317875358425,0.7493);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525326370536781,0.665917466896761)
--(axis cs:0.525326370536781,0.7494);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525334694412022,0.665917466896761)
--(axis cs:0.525334694412022,0.7494);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525342852121593,0.665917466896761)
--(axis cs:0.525342852121593,0.7494);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525350848599247,0.665947037220322)
--(axis cs:0.525350848599247,0.7496);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525358688585049,0.666076807141569)
--(axis cs:0.525358688585049,0.7497);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.52536637663481,0.666076807141569)
--(axis cs:0.52536637663481,0.7497);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525373917128956,0.666076807141569)
--(axis cs:0.525373917128956,0.7497);

\addplot [semithick, steelblue31119180, opacity=0.6]
table {%
0.5 0.456584897801897
0.508112728774494 0.529782140813644
0.512154442779443 0.565494491446651
0.514579415966599 0.586458930604842
0.516201300849134 0.603664066762524
0.517366071428571 0.615960927954532
0.518297543428549 0.625160290391607
0.519049163817939 0.629955937919906
0.51966249294444 0.634583719577667
0.520173549909865 0.637927995984788
0.520606646825397 0.641387816706074
0.520978830622091 0.643666187190085
0.521302434415507 0.646309764776336
0.521586617961416 0.648808487668566
0.52183833726016 0.649507501899255
0.522062976745122 0.650475785408627
0.522264774131241 0.65146329361155
0.522447113516311 0.652457029298786
0.522612732291005 0.653557116573074
0.52276387019752 0.654141406319788
0.522902378667085 0.654953321619842
0.523029802326923 0.655651237506482
0.523147440650314 0.656356054402276
0.523256395204687 0.657857542634984
0.523357606297734 0.65860556131798
0.523451881712452 0.659272331243285
0.523539919465488 0.659519508695479
0.523622325998543 0.659968764390266
0.523699630843281 0.660185119321348
0.523772298536714 0.661058945722911
0.523840738373469 0.662074145870381
0.523905312442058 0.66209704209644
0.523966342289217 0.662636393774128
0.524024114479396 0.662443468659188
0.524078885258421 0.662809117966449
0.52413088448617 0.662834583955322
0.524180318969159 0.662848794962245
0.524227375297745 0.662988758865203
0.524272222272151 0.663032713827503
0.524315012985532 0.663048483722154
0.524355886619578 0.663074826850449
0.524394969998102 0.663149136735922
0.52443237893599 0.663243738504259
0.52446821941442 0.663407252344409
0.524502588607998 0.663582742352219
0.524535575785237 0.663594166368345
0.524567263100281 0.663818772752313
0.524597726290975 0.664027964526088
0.524627035295983 0.66442298443189
0.524655254801752 0.664299715428909
0.524682444728484 0.664410163194493
0.524708660662922 0.66461862497706
0.524733954244657 0.664622698568423
0.524758373511686 0.664551254670098
0.524781963210164 0.664539356129779
0.524804765072634 0.664473736632407
0.524826818068398 0.664429560644385
0.524848158629272 0.664403507790477
0.524868820853486 0.664703286337301
0.524888836690174 0.664616307470716
0.524908236106594 0.664616307470716
0.52492704723991 0.664617148591679
0.524945296535218 0.664593323768675
0.524963008871211 0.664731628805799
0.524980207674794 0.664782863099158
0.524996915025746 0.664662225527025
0.525013151752439 0.66485531682853
0.525028937519484 0.66487044751817
0.525044290908095 0.664922882548712
0.525059229489877 0.665089992947465
0.525073769894637 0.664942542343143
0.525087927872803 0.664942542343143
0.525101718352921 0.665003814935816
0.525115155494697 0.665003814935816
0.525128252737973 0.665077402245737
0.525141022847996 0.665227415023371
0.525153477957309 0.665348577397253
0.525165629604552 0.665525639123299
0.525177488770435 0.665678381280618
0.525189065911126 0.665678381280618
0.525200370989262 0.665850134322052
0.525211413502782 0.665850134322052
0.525222202511761 0.665868077548587
0.5252327466634 0.665880091168644
0.525243054215319 0.665929667725454
0.525253133057296 0.665845954062663
0.525262990731554 0.665958085306518
0.525272634451724 0.665958085306518
0.525282071120575 0.666046497064134
0.525291307346611 0.666030266694023
0.525300349459606 0.666030266694023
0.525309203525175 0.666030266694023
0.525317875358425 0.666030266694023
0.525326370536781 0.665917466896761
0.525334694412022 0.665917466896761
0.525342852121593 0.665917466896761
0.525350848599247 0.665947037220322
0.525358688585049 0.666076807141569
0.52536637663481 0.666076807141569
0.525373917128956 0.666076807141569
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\path [draw=red, draw opacity=0.6, semithick]
(axis cs:0.5,0.6961)
--(axis cs:0.5,0.6961);

\path [draw=red, draw opacity=0.6, semithick]
(axis cs:0.5,0.624609448247345)
--(axis cs:0.5,0.6961);

\addplot [semithick, red, opacity=0.6]
table {%
0.5 0.624609448247345
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\addplot [semithick, red, dashed, forget plot]
table {%
0.5 0.6961
0.505050505050505 0.6961
0.51010101010101 0.6961
0.515151515151515 0.6961
0.52020202020202 0.6961
0.525252525252525 0.6961
0.53030303030303 0.6961
0.535353535353535 0.6961
0.54040404040404 0.6961
0.545454545454545 0.6961
0.55050505050505 0.6961
0.555555555555556 0.6961
0.560606060606061 0.6961
0.565656565656566 0.6961
0.570707070707071 0.6961
0.575757575757576 0.6961
0.580808080808081 0.6961
0.585858585858586 0.6961
0.590909090909091 0.6961
0.595959595959596 0.6961
0.601010101010101 0.6961
0.606060606060606 0.6961
0.611111111111111 0.6961
0.616161616161616 0.6961
0.621212121212121 0.6961
0.626262626262626 0.6961
0.631313131313131 0.6961
0.636363636363636 0.6961
0.641414141414141 0.6961
0.646464646464646 0.6961
0.651515151515151 0.6961
0.656565656565657 0.6961
0.661616161616162 0.6961
0.666666666666667 0.6961
0.671717171717172 0.6961
0.676767676767677 0.6961
0.681818181818182 0.6961
0.686868686868687 0.6961
0.691919191919192 0.6961
0.696969696969697 0.6961
0.702020202020202 0.6961
0.707070707070707 0.6961
0.712121212121212 0.6961
0.717171717171717 0.6961
0.722222222222222 0.6961
0.727272727272727 0.6961
0.732323232323232 0.6961
0.737373737373737 0.6961
0.742424242424242 0.6961
0.747474747474748 0.6961
0.752525252525253 0.6961
0.757575757575758 0.6961
0.762626262626263 0.6961
0.767676767676768 0.6961
0.772727272727273 0.6961
0.777777777777778 0.6961
0.782828282828283 0.6961
0.787878787878788 0.6961
0.792929292929293 0.6961
0.797979797979798 0.6961
0.803030303030303 0.6961
0.808080808080808 0.6961
0.813131313131313 0.6961
0.818181818181818 0.6961
0.823232323232323 0.6961
0.828282828282828 0.6961
0.833333333333333 0.6961
0.838383838383838 0.6961
0.843434343434343 0.6961
0.848484848484849 0.6961
0.853535353535354 0.6961
0.858585858585859 0.6961
0.863636363636364 0.6961
0.868686868686869 0.6961
0.873737373737374 0.6961
0.878787878787879 0.6961
0.883838383838384 0.6961
0.888888888888889 0.6961
0.893939393939394 0.6961
0.898989898989899 0.6961
0.904040404040404 0.6961
0.909090909090909 0.6961
0.914141414141414 0.6961
0.919191919191919 0.6961
0.924242424242424 0.6961
0.929292929292929 0.6961
0.934343434343434 0.6961
0.939393939393939 0.6961
0.944444444444444 0.6961
0.94949494949495 0.6961
0.954545454545455 0.6961
0.95959595959596 0.6961
0.964646464646465 0.6961
0.96969696969697 0.6961
0.974747474747475 0.6961
0.97979797979798 0.6961
0.984848484848485 0.6961
0.98989898989899 0.6961
0.994949494949495 0.6961
1 0.6961
};
\path [draw=purple, draw opacity=0.6, semithick]
(axis cs:0.5,0.7493)
--(axis cs:0.5,0.7493);

\path [draw=purple, draw opacity=0.6, semithick]
(axis cs:0.5,0.709597698715657)
--(axis cs:0.5,0.7493);

\addplot [semithick, purple, opacity=0.6]
table {%
0.5 0.709597698715657
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\addplot [semithick, purple, dashed, forget plot]
table {%
0.5 0.7493
0.505050505050505 0.7493
0.51010101010101 0.7493
0.515151515151515 0.7493
0.52020202020202 0.7493
0.525252525252525 0.7493
0.53030303030303 0.7493
0.535353535353535 0.7493
0.54040404040404 0.7493
0.545454545454545 0.7493
0.55050505050505 0.7493
0.555555555555556 0.7493
0.560606060606061 0.7493
0.565656565656566 0.7493
0.570707070707071 0.7493
0.575757575757576 0.7493
0.580808080808081 0.7493
0.585858585858586 0.7493
0.590909090909091 0.7493
0.595959595959596 0.7493
0.601010101010101 0.7493
0.606060606060606 0.7493
0.611111111111111 0.7493
0.616161616161616 0.7493
0.621212121212121 0.7493
0.626262626262626 0.7493
0.631313131313131 0.7493
0.636363636363636 0.7493
0.641414141414141 0.7493
0.646464646464646 0.7493
0.651515151515151 0.7493
0.656565656565657 0.7493
0.661616161616162 0.7493
0.666666666666667 0.7493
0.671717171717172 0.7493
0.676767676767677 0.7493
0.681818181818182 0.7493
0.686868686868687 0.7493
0.691919191919192 0.7493
0.696969696969697 0.7493
0.702020202020202 0.7493
0.707070707070707 0.7493
0.712121212121212 0.7493
0.717171717171717 0.7493
0.722222222222222 0.7493
0.727272727272727 0.7493
0.732323232323232 0.7493
0.737373737373737 0.7493
0.742424242424242 0.7493
0.747474747474748 0.7493
0.752525252525253 0.7493
0.757575757575758 0.7493
0.762626262626263 0.7493
0.767676767676768 0.7493
0.772727272727273 0.7493
0.777777777777778 0.7493
0.782828282828283 0.7493
0.787878787878788 0.7493
0.792929292929293 0.7493
0.797979797979798 0.7493
0.803030303030303 0.7493
0.808080808080808 0.7493
0.813131313131313 0.7493
0.818181818181818 0.7493
0.823232323232323 0.7493
0.828282828282828 0.7493
0.833333333333333 0.7493
0.838383838383838 0.7493
0.843434343434343 0.7493
0.848484848484849 0.7493
0.853535353535354 0.7493
0.858585858585859 0.7493
0.863636363636364 0.7493
0.868686868686869 0.7493
0.873737373737374 0.7493
0.878787878787879 0.7493
0.883838383838384 0.7493
0.888888888888889 0.7493
0.893939393939394 0.7493
0.898989898989899 0.7493
0.904040404040404 0.7493
0.909090909090909 0.7493
0.914141414141414 0.7493
0.919191919191919 0.7493
0.924242424242424 0.7493
0.929292929292929 0.7493
0.934343434343434 0.7493
0.939393939393939 0.7493
0.944444444444444 0.7493
0.94949494949495 0.7493
0.954545454545455 0.7493
0.95959595959596 0.7493
0.964646464646465 0.7493
0.96969696969697 0.7493
0.974747474747475 0.7493
0.97979797979798 0.7493
0.984848484848485 0.7493
0.98989898989899 0.7493
0.994949494949495 0.7493
1 0.7493
};
\addplot [semithick, green]
table {%
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
\addlegendentry{TVopt |S|=2}
\addplot [semithick, orange]
table {%
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
\addlegendentry{TVopt |S|=3}
\addplot [semithick, black, dashed]
table {%
0.5 0.95
0.505050505050505 0.95
0.51010101010101 0.95
0.515151515151515 0.95
0.52020202020202 0.95
0.525252525252525 0.95
0.53030303030303 0.95
0.535353535353535 0.95
0.54040404040404 0.95
0.545454545454545 0.95
0.55050505050505 0.95
0.555555555555556 0.95
0.560606060606061 0.95
0.565656565656566 0.95
0.570707070707071 0.95
0.575757575757576 0.95
0.580808080808081 0.95
0.585858585858586 0.95
0.590909090909091 0.95
0.595959595959596 0.95
0.601010101010101 0.95
0.606060606060606 0.95
0.611111111111111 0.95
0.616161616161616 0.95
0.621212121212121 0.95
0.626262626262626 0.95
0.631313131313131 0.95
0.636363636363636 0.95
0.641414141414141 0.95
0.646464646464646 0.95
0.651515151515151 0.95
0.656565656565657 0.95
0.661616161616162 0.95
0.666666666666667 0.95
0.671717171717172 0.95
0.676767676767677 0.95
0.681818181818182 0.95
0.686868686868687 0.95
0.691919191919192 0.95
0.696969696969697 0.95
0.702020202020202 0.95
0.707070707070707 0.95
0.712121212121212 0.95
0.717171717171717 0.95
0.722222222222222 0.95
0.727272727272727 0.95
0.732323232323232 0.95
0.737373737373737 0.95
0.742424242424242 0.95
0.747474747474748 0.95
0.752525252525253 0.95
0.757575757575758 0.95
0.762626262626263 0.95
0.767676767676768 0.95
0.772727272727273 0.95
0.777777777777778 0.95
0.782828282828283 0.95
0.787878787878788 0.95
0.792929292929293 0.95
0.797979797979798 0.95
0.803030303030303 0.95
0.808080808080808 0.95
0.813131313131313 0.95
0.818181818181818 0.95
0.823232323232323 0.95
0.828282828282828 0.95
0.833333333333333 0.95
0.838383838383838 0.95
0.843434343434343 0.95
0.848484848484849 0.95
0.853535353535354 0.95
0.858585858585859 0.95
0.863636363636364 0.95
0.868686868686869 0.95
0.873737373737374 0.95
0.878787878787879 0.95
0.883838383838384 0.95
0.888888888888889 0.95
0.893939393939394 0.95
0.898989898989899 0.95
0.904040404040404 0.95
0.909090909090909 0.95
0.914141414141414 0.95
0.919191919191919 0.95
0.924242424242424 0.95
0.929292929292929 0.95
0.934343434343434 0.95
0.939393939393939 0.95
0.944444444444444 0.95
0.94949494949495 0.95
0.954545454545455 0.95
0.95959595959596 0.95
0.964646464646465 0.95
0.96969696969697 0.95
0.974747474747475 0.95
0.97979797979798 0.95
0.984848484848485 0.95
0.98989898989899 0.95
0.994949494949495 0.95
1 0.95
};
\addlegendentry{Ubber Bound}
\addplot [semithick, steelblue31119180, opacity=0.6, mark=*, mark size=2.5, mark options={solid}]
table {%
0.5 0.5009
0.508112728774494 0.5771
0.512154442779443 0.6174
0.514579415966599 0.6411
0.516201300849134 0.66
0.517366071428571 0.6736
0.518297543428549 0.6827
0.519049163817939 0.6896
0.51966249294444 0.6964
0.520173549909865 0.7008
0.520606646825397 0.7061
0.520978830622091 0.7095
0.521302434415507 0.7124
0.521586617961416 0.7153
0.52183833726016 0.7175
0.522062976745122 0.7191
0.522264774131241 0.721
0.522447113516311 0.7229
0.522612732291005 0.7243
0.52276387019752 0.7253
0.522902378667085 0.7267
0.523029802326923 0.728
0.523147440650314 0.7287
0.523256395204687 0.7298
0.523357606297734 0.7314
0.523451881712452 0.7323
0.523539919465488 0.7336
0.523622325998543 0.7347
0.523699630843281 0.7352
0.523772298536714 0.736
0.523840738373469 0.7371
0.523905312442058 0.7375
0.523966342289217 0.7382
0.524024114479396 0.7385
0.524078885258421 0.739
0.52413088448617 0.7392
0.524180318969159 0.7396
0.524227375297745 0.7402
0.524272222272151 0.7404
0.524315012985532 0.7405
0.524355886619578 0.7409
0.524394969998102 0.7408
0.52443237893599 0.7409
0.52446821941442 0.7414
0.524502588607998 0.7418
0.524535575785237 0.742
0.524567263100281 0.7423
0.524597726290975 0.7429
0.524627035295983 0.7432
0.524655254801752 0.7431
0.524682444728484 0.7432
0.524708660662922 0.7434
0.524733954244657 0.7436
0.524758373511686 0.7438
0.524781963210164 0.7442
0.524804765072634 0.7443
0.524826818068398 0.7447
0.524848158629272 0.7448
0.524868820853486 0.7454
0.524888836690174 0.7455
0.524908236106594 0.7455
0.52492704723991 0.7456
0.524945296535218 0.7457
0.524963008871211 0.7458
0.524980207674794 0.7459
0.524996915025746 0.7461
0.525013151752439 0.7464
0.525028937519484 0.7465
0.525044290908095 0.7466
0.525059229489877 0.7468
0.525073769894637 0.7474
0.525087927872803 0.7474
0.525101718352921 0.7474
0.525115155494697 0.7474
0.525128252737973 0.7474
0.525141022847996 0.7477
0.525153477957309 0.7479
0.525165629604552 0.748
0.525177488770435 0.7481
0.525189065911126 0.7481
0.525200370989262 0.7481
0.525211413502782 0.7481
0.525222202511761 0.7482
0.5252327466634 0.7484
0.525243054215319 0.7486
0.525253133057296 0.7488
0.525262990731554 0.749
0.525272634451724 0.749
0.525282071120575 0.7492
0.525291307346611 0.7493
0.525300349459606 0.7493
0.525309203525175 0.7493
0.525317875358425 0.7493
0.525326370536781 0.7494
0.525334694412022 0.7494
0.525342852121593 0.7494
0.525350848599247 0.7496
0.525358688585049 0.7497
0.52536637663481 0.7497
0.525373917128956 0.7497
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\addplot [semithick, red, opacity=0.6, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.6961
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\addplot [semithick, purple, opacity=0.6, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.7493
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\end{axis}

\end{tikzpicture}


==> Figures/newfig_results.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis}[
scale only axis,
trim axis left,
  trim axis right,
% width=7.2cm, 
% width= 6.48cm,
% width= 6.12cm,
% width= 5.508cm,
% width= 4.896cm,
width= 5.202cm,
% 6.48cm,
  % height=5.25cm,
 % height=4.725cm,
 % height= 4.46cm,
 % height = = 4.014cm,
 % height= 3.568cm,
height= 3.791cm,
 % 4.725cm,
axis line style={lightgray204},
legend cell align={left},
legend style={
  % font=\big,
  % font=\footnotesize, % Change font size
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  xshift=5, % Fine adjustment
    yshift=-4
},
% tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Perception},
xmajorgrids,
% xmajorticks=false,
xmin=0.4999, xmax=0.64,
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Detection},
ylabel style={yshift=-3mm},
xlabel style={yshift=1mm},
ymajorgrids,
% ymajorticks=false,
ymin=0.499, ymax=1,
ytick style={color=darkslategray38}
]
% axis line style={lightgray204},
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.97,0.03)},
%   anchor=south east,
%   draw=lightgray204
% },
% tick align=outside,
% title={Detection-Perception Trade-off for Uniform Distribution with |X|=10},
% x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{Perception Rate},
% xmajorgrids,
% % xmajorticks=false,
% xmin=0.499, xmax=0.64,
% xtick style={color=darkslategray38},
% y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{Detection Rate},
% ymajorgrids,
% % ymajorticks=false,
% ymin=0.48, ymax=1,
% ytick style={color=darkslategray38}
% xticklabel style={font=\scriptsize},
% yticklabel style={font=\scriptsize},
% ]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [semithick, green]
table {%
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
\addlegendentry{\scriptsize Optimal, |$\cS$|=2}
\addplot [semithick, orange]
table {%
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
\addlegendentry{\scriptsize Optimal, |$\cS$|=3}
\addplot [semithick, black, dashed]
table {%
0.5 0.95
0.505050505050505 0.95
0.51010101010101 0.95
0.515151515151515 0.95
0.52020202020202 0.95
0.525252525252525 0.95
0.53030303030303 0.95
0.535353535353535 0.95
0.54040404040404 0.95
0.545454545454545 0.95
0.55050505050505 0.95
0.555555555555556 0.95
0.560606060606061 0.95
0.565656565656566 0.95
0.570707070707071 0.95
0.575757575757576 0.95
0.580808080808081 0.95
0.585858585858586 0.95
0.590909090909091 0.95
0.595959595959596 0.95
0.601010101010101 0.95
0.606060606060606 0.95
0.611111111111111 0.95
0.616161616161616 0.95
0.621212121212121 0.95
0.626262626262626 0.95
0.631313131313131 0.95
0.636363636363636 0.95
0.641414141414141 0.95
0.646464646464646 0.95
0.651515151515151 0.95
0.656565656565657 0.95
0.661616161616162 0.95
0.666666666666667 0.95
0.671717171717172 0.95
0.676767676767677 0.95
0.681818181818182 0.95
0.686868686868687 0.95
0.691919191919192 0.95
0.696969696969697 0.95
0.702020202020202 0.95
0.707070707070707 0.95
0.712121212121212 0.95
0.717171717171717 0.95
0.722222222222222 0.95
0.727272727272727 0.95
0.732323232323232 0.95
0.737373737373737 0.95
0.742424242424242 0.95
0.747474747474748 0.95
0.752525252525253 0.95
0.757575757575758 0.95
0.762626262626263 0.95
0.767676767676768 0.95
0.772727272727273 0.95
0.777777777777778 0.95
0.782828282828283 0.95
0.787878787878788 0.95
0.792929292929293 0.95
0.797979797979798 0.95
0.803030303030303 0.95
0.808080808080808 0.95
0.813131313131313 0.95
0.818181818181818 0.95
0.823232323232323 0.95
0.828282828282828 0.95
0.833333333333333 0.95
0.838383838383838 0.95
0.843434343434343 0.95
0.848484848484849 0.95
0.853535353535354 0.95
0.858585858585859 0.95
0.863636363636364 0.95
0.868686868686869 0.95
0.873737373737374 0.95
0.878787878787879 0.95
0.883838383838384 0.95
0.888888888888889 0.95
0.893939393939394 0.95
0.898989898989899 0.95
0.904040404040404 0.95
0.909090909090909 0.95
0.914141414141414 0.95
0.919191919191919 0.95
0.924242424242424 0.95
0.929292929292929 0.95
0.934343434343434 0.95
0.939393939393939 0.95
0.944444444444444 0.95
0.94949494949495 0.95
0.954545454545455 0.95
0.95959595959596 0.95
0.964646464646465 0.95
0.96969696969697 0.95
0.974747474747475 0.95
0.97979797979798 0.95
0.984848484848485 0.95
0.98989898989899 0.95
0.994949494949495 0.95
1 0.95
};
\addlegendentry{\scriptsize Univesal Upper Bound}
% \addplot [semithick, red, opacity=0.6]
% table {%
% 0.5 0.6961
% };
\addplot [semithick, red, opacity=1, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.6961
};
\addlegendentry{\scriptsize CC (\textbf{Ours}), $\mathsf{Ber}(1/2)$}
% \addlegendentry{CC Balanced (Ours), |S|=2}
\addplot [semithick, purple, opacity=1, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.7493
};
\addlegendentry{\scriptsize CC (\textbf{Ours}), Balanced}
% \addlegendentry{CC (Ours), $\mathsf{Ber}(1/2)$}
% \addplot [semithick, purple, opacity=0.6]
% table {%
% 0.5 0.709597698715657
% };
% \addlegendentry{CC (Ours), Balanced}
\addplot [semithick, steelblue31119180, opacity=0.6, mark=*, mark size=2.5, mark options={solid}]
table {%
0.5 0.5009
0.508112728774494 0.5771
0.512154442779443 0.6174
0.514579415966599 0.6411
0.516201300849134 0.66
0.517366071428571 0.6736
0.518297543428549 0.6827
0.519049163817939 0.6896
0.51966249294444 0.6964
0.520173549909865 0.7008
0.520606646825397 0.7061
0.520978830622091 0.7095
0.521302434415507 0.7124
0.521586617961416 0.7153
0.52183833726016 0.7175
0.522062976745122 0.7191
0.522264774131241 0.721
0.522447113516311 0.7229
0.522612732291005 0.7243
0.52276387019752 0.7253
0.522902378667085 0.7267
0.523029802326923 0.728
0.523147440650314 0.7287
0.523256395204687 0.7298
0.523357606297734 0.7314
0.523451881712452 0.7323
0.523539919465488 0.7336
0.523622325998543 0.7347
0.523699630843281 0.7352
0.523772298536714 0.736
0.523840738373469 0.7371
0.523905312442058 0.7375
0.523966342289217 0.7382
0.524024114479396 0.7385
0.524078885258421 0.739
0.52413088448617 0.7392
0.524180318969159 0.7396
0.524227375297745 0.7402
0.524272222272151 0.7404
0.524315012985532 0.7405
0.524355886619578 0.7409
0.524394969998102 0.7408
0.52443237893599 0.7409
0.52446821941442 0.7414
0.524502588607998 0.7418
0.524535575785237 0.742
0.524567263100281 0.7423
0.524597726290975 0.7429
0.524627035295983 0.7432
0.524655254801752 0.7431
0.524682444728484 0.7432
0.524708660662922 0.7434
0.524733954244657 0.7436
0.524758373511686 0.7438
0.524781963210164 0.7442
0.524804765072634 0.7443
0.524826818068398 0.7447
0.524848158629272 0.7448
0.524868820853486 0.7454
0.524888836690174 0.7455
0.524908236106594 0.7455
0.52492704723991 0.7456
0.524945296535218 0.7457
0.524963008871211 0.7458
0.524980207674794 0.7459
0.524996915025746 0.7461
0.525013151752439 0.7464
0.525028937519484 0.7465
0.525044290908095 0.7466
0.525059229489877 0.7468
0.525073769894637 0.7474
0.525087927872803 0.7474
0.525101718352921 0.7474
0.525115155494697 0.7474
0.525128252737973 0.7474
0.525141022847996 0.7477
0.525153477957309 0.7479
0.525165629604552 0.748
0.525177488770435 0.7481
0.525189065911126 0.7481
0.525200370989262 0.7481
0.525211413502782 0.7481
0.525222202511761 0.7482
0.5252327466634 0.7484
0.525243054215319 0.7486
0.525253133057296 0.7488
0.525262990731554 0.749
0.525272634451724 0.749
0.525282071120575 0.7492
0.525291307346611 0.7493
0.525300349459606 0.7493
0.525309203525175 0.7493
0.525317875358425 0.7493
0.525326370536781 0.7494
0.525334694412022 0.7494
0.525342852121593 0.7494
0.525350848599247 0.7496
0.525358688585049 0.7497
0.52536637663481 0.7497
0.525373917128956 0.7497
};
\addlegendentry{\scriptsize Red/Green \cite{kirchenbauer2023watermark}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DOTS OF GREEN:
\addplot [draw=green, fill=white, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DOTS OF ORANGE:
\addplot [draw=orange, fill=white, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ERROR BARS OF BLUE
% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.5,0.456584897801897)
% --(axis cs:0.5,0.5009);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.508112728774494,0.529782140813644)
% --(axis cs:0.508112728774494,0.5771);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.512154442779443,0.565494491446651)
% --(axis cs:0.512154442779443,0.6174);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.514579415966599,0.586458930604842)
% --(axis cs:0.514579415966599,0.6411);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.516201300849134,0.603664066762524)
% --(axis cs:0.516201300849134,0.66);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.517366071428571,0.615960927954532)
% --(axis cs:0.517366071428571,0.6736);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.518297543428549,0.625160290391607)
% --(axis cs:0.518297543428549,0.6827);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.519049163817939,0.629955937919906)
% --(axis cs:0.519049163817939,0.6896);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.51966249294444,0.634583719577667)
% --(axis cs:0.51966249294444,0.6964);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.520173549909865,0.637927995984788)
% --(axis cs:0.520173549909865,0.7008);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.520606646825397,0.641387816706074)
% --(axis cs:0.520606646825397,0.7061);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.520978830622091,0.643666187190085)
% --(axis cs:0.520978830622091,0.7095);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.521302434415507,0.646309764776336)
% --(axis cs:0.521302434415507,0.7124);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.521586617961416,0.648808487668566)
% --(axis cs:0.521586617961416,0.7153);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52183833726016,0.649507501899255)
% --(axis cs:0.52183833726016,0.7175);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522062976745122,0.650475785408627)
% --(axis cs:0.522062976745122,0.7191);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522264774131241,0.65146329361155)
% --(axis cs:0.522264774131241,0.721);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522447113516311,0.652457029298786)
% --(axis cs:0.522447113516311,0.7229);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522612732291005,0.653557116573074)
% --(axis cs:0.522612732291005,0.7243);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52276387019752,0.654141406319788)
% --(axis cs:0.52276387019752,0.7253);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522902378667085,0.654953321619842)
% --(axis cs:0.522902378667085,0.7267);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523029802326923,0.655651237506482)
% --(axis cs:0.523029802326923,0.728);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523147440650314,0.656356054402276)
% --(axis cs:0.523147440650314,0.7287);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523256395204687,0.657857542634984)
% --(axis cs:0.523256395204687,0.7298);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523357606297734,0.65860556131798)
% --(axis cs:0.523357606297734,0.7314);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523451881712452,0.659272331243285)
% --(axis cs:0.523451881712452,0.7323);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523539919465488,0.659519508695479)
% --(axis cs:0.523539919465488,0.7336);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523622325998543,0.659968764390266)
% --(axis cs:0.523622325998543,0.7347);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523699630843281,0.660185119321348)
% --(axis cs:0.523699630843281,0.7352);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523772298536714,0.661058945722911)
% --(axis cs:0.523772298536714,0.736);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523840738373469,0.662074145870381)
% --(axis cs:0.523840738373469,0.7371);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523905312442058,0.66209704209644)
% --(axis cs:0.523905312442058,0.7375);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523966342289217,0.662636393774128)
% --(axis cs:0.523966342289217,0.7382);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524024114479396,0.662443468659188)
% --(axis cs:0.524024114479396,0.7385);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524078885258421,0.662809117966449)
% --(axis cs:0.524078885258421,0.739);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52413088448617,0.662834583955322)
% --(axis cs:0.52413088448617,0.7392);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524180318969159,0.662848794962245)
% --(axis cs:0.524180318969159,0.7396);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524227375297745,0.662988758865203)
% --(axis cs:0.524227375297745,0.7402);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524272222272151,0.663032713827503)
% --(axis cs:0.524272222272151,0.7404);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524315012985532,0.663048483722154)
% --(axis cs:0.524315012985532,0.7405);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524355886619578,0.663074826850449)
% --(axis cs:0.524355886619578,0.7409);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524394969998102,0.663149136735922)
% --(axis cs:0.524394969998102,0.7408);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52443237893599,0.663243738504259)
% --(axis cs:0.52443237893599,0.7409);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52446821941442,0.663407252344409)
% --(axis cs:0.52446821941442,0.7414);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524502588607998,0.663582742352219)
% --(axis cs:0.524502588607998,0.7418);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524535575785237,0.663594166368345)
% --(axis cs:0.524535575785237,0.742);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524567263100281,0.663818772752313)
% --(axis cs:0.524567263100281,0.7423);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524597726290975,0.664027964526088)
% --(axis cs:0.524597726290975,0.7429);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524627035295983,0.66442298443189)
% --(axis cs:0.524627035295983,0.7432);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524655254801752,0.664299715428909)
% --(axis cs:0.524655254801752,0.7431);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524682444728484,0.664410163194493)
% --(axis cs:0.524682444728484,0.7432);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524708660662922,0.66461862497706)
% --(axis cs:0.524708660662922,0.7434);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524733954244657,0.664622698568423)
% --(axis cs:0.524733954244657,0.7436);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524758373511686,0.664551254670098)
% --(axis cs:0.524758373511686,0.7438);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524781963210164,0.664539356129779)
% --(axis cs:0.524781963210164,0.7442);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524804765072634,0.664473736632407)
% --(axis cs:0.524804765072634,0.7443);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524826818068398,0.664429560644385)
% --(axis cs:0.524826818068398,0.7447);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524848158629272,0.664403507790477)
% --(axis cs:0.524848158629272,0.7448);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524868820853486,0.664703286337301)
% --(axis cs:0.524868820853486,0.7454);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524888836690174,0.664616307470716)
% --(axis cs:0.524888836690174,0.7455);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524908236106594,0.664616307470716)
% --(axis cs:0.524908236106594,0.7455);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52492704723991,0.664617148591679)
% --(axis cs:0.52492704723991,0.7456);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524945296535218,0.664593323768675)
% --(axis cs:0.524945296535218,0.7457);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524963008871211,0.664731628805799)
% --(axis cs:0.524963008871211,0.7458);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524980207674794,0.664782863099158)
% --(axis cs:0.524980207674794,0.7459);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524996915025746,0.664662225527025)
% --(axis cs:0.524996915025746,0.7461);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525013151752439,0.66485531682853)
% --(axis cs:0.525013151752439,0.7464);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525028937519484,0.66487044751817)
% --(axis cs:0.525028937519484,0.7465);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525044290908095,0.664922882548712)
% --(axis cs:0.525044290908095,0.7466);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525059229489877,0.665089992947465)
% --(axis cs:0.525059229489877,0.7468);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525073769894637,0.664942542343143)
% --(axis cs:0.525073769894637,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525087927872803,0.664942542343143)
% --(axis cs:0.525087927872803,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525101718352921,0.665003814935816)
% --(axis cs:0.525101718352921,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525115155494697,0.665003814935816)
% --(axis cs:0.525115155494697,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525128252737973,0.665077402245737)
% --(axis cs:0.525128252737973,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525141022847996,0.665227415023371)
% --(axis cs:0.525141022847996,0.7477);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525153477957309,0.665348577397253)
% --(axis cs:0.525153477957309,0.7479);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525165629604552,0.665525639123299)
% --(axis cs:0.525165629604552,0.748);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525177488770435,0.665678381280618)
% --(axis cs:0.525177488770435,0.7481);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525189065911126,0.665678381280618)
% --(axis cs:0.525189065911126,0.7481);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525200370989262,0.665850134322052)
% --(axis cs:0.525200370989262,0.7481);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525211413502782,0.665850134322052)
% --(axis cs:0.525211413502782,0.7481);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525222202511761,0.665868077548587)
% --(axis cs:0.525222202511761,0.7482);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.5252327466634,0.665880091168644)
% --(axis cs:0.5252327466634,0.7484);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525243054215319,0.665929667725454)
% --(axis cs:0.525243054215319,0.7486);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525253133057296,0.665845954062663)
% --(axis cs:0.525253133057296,0.7488);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525262990731554,0.665958085306518)
% --(axis cs:0.525262990731554,0.749);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525272634451724,0.665958085306518)
% --(axis cs:0.525272634451724,0.749);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525282071120575,0.666046497064134)
% --(axis cs:0.525282071120575,0.7492);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525291307346611,0.666030266694023)
% --(axis cs:0.525291307346611,0.7493);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525300349459606,0.666030266694023)
% --(axis cs:0.525300349459606,0.7493);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525309203525175,0.666030266694023)
% --(axis cs:0.525309203525175,0.7493);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525317875358425,0.666030266694023)
% --(axis cs:0.525317875358425,0.7493);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525326370536781,0.665917466896761)
% --(axis cs:0.525326370536781,0.7494);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525334694412022,0.665917466896761)
% --(axis cs:0.525334694412022,0.7494);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525342852121593,0.665917466896761)
% --(axis cs:0.525342852121593,0.7494);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525350848599247,0.665947037220322)
% --(axis cs:0.525350848599247,0.7496);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525358688585049,0.666076807141569)
% --(axis cs:0.525358688585049,0.7497);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52536637663481,0.666076807141569)
% --(axis cs:0.52536637663481,0.7497);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525373917128956,0.666076807141569)
% --(axis cs:0.525373917128956,0.7497);
\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.5,0.456584897801897)
--(axis cs:0.5,0.545215102198103);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.508112728774494,0.529782140813644)
--(axis cs:0.508112728774494,0.624417859186356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.512154442779443,0.565494491446651)
--(axis cs:0.512154442779443,0.669305508553349);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.514579415966599,0.586458930604842)
--(axis cs:0.514579415966599,0.695741069395158);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.516201300849134,0.603664066762524)
--(axis cs:0.516201300849134,0.716335933237476);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.517366071428571,0.615960927954532)
--(axis cs:0.517366071428571,0.731239072045468);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.518297543428549,0.625160290391607)
--(axis cs:0.518297543428549,0.740239709608393);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.519049163817939,0.629955937919906)
--(axis cs:0.519049163817939,0.749244062080094);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.51966249294444,0.634583719577667)
--(axis cs:0.51966249294444,0.758216280422333);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520173549909865,0.637927995984788)
--(axis cs:0.520173549909865,0.763672004015213);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520606646825397,0.641387816706074)
--(axis cs:0.520606646825397,0.770812183293926);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520978830622091,0.643666187190085)
--(axis cs:0.520978830622091,0.775333812809915);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.521302434415507,0.646309764776336)
--(axis cs:0.521302434415507,0.778490235223664);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.521586617961416,0.648808487668566)
--(axis cs:0.521586617961416,0.781791512331434);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52183833726016,0.649507501899255)
--(axis cs:0.52183833726016,0.785492498100745);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522062976745122,0.650475785408627)
--(axis cs:0.522062976745122,0.787724214591373);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522264774131241,0.65146329361155)
--(axis cs:0.522264774131241,0.79053670638845);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522447113516311,0.652457029298786)
--(axis cs:0.522447113516311,0.793342970701214);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522612732291005,0.653557116573074)
--(axis cs:0.522612732291005,0.795042883426925);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52276387019752,0.654141406319788)
--(axis cs:0.52276387019752,0.796458593680211);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522902378667085,0.654953321619842)
--(axis cs:0.522902378667085,0.798446678380158);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523029802326923,0.655651237506482)
--(axis cs:0.523029802326923,0.800348762493518);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523147440650314,0.656356054402276)
--(axis cs:0.523147440650314,0.801043945597724);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523256395204687,0.657857542634984)
--(axis cs:0.523256395204687,0.801742457365016);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523357606297734,0.65860556131798)
--(axis cs:0.523357606297734,0.804194438682019);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523451881712452,0.659272331243285)
--(axis cs:0.523451881712452,0.805327668756714);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523539919465488,0.659519508695479)
--(axis cs:0.523539919465488,0.807680491304521);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523622325998543,0.659968764390266)
--(axis cs:0.523622325998543,0.809431235609734);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523699630843281,0.660185119321348)
--(axis cs:0.523699630843281,0.810214880678651);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523772298536714,0.661058945722911)
--(axis cs:0.523772298536714,0.810941054277089);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523840738373469,0.662074145870381)
--(axis cs:0.523840738373469,0.812125854129618);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523905312442058,0.66209704209644)
--(axis cs:0.523905312442058,0.81290295790356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523966342289217,0.662636393774128)
--(axis cs:0.523966342289217,0.813763606225872);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524024114479396,0.662443468659188)
--(axis cs:0.524024114479396,0.814556531340812);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524078885258421,0.662809117966449)
--(axis cs:0.524078885258421,0.815190882033551);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52413088448617,0.662834583955322)
--(axis cs:0.52413088448617,0.815565416044678);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524180318969159,0.662848794962245)
--(axis cs:0.524180318969159,0.816351205037755);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524227375297745,0.662988758865203)
--(axis cs:0.524227375297745,0.817411241134797);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524272222272151,0.663032713827503)
--(axis cs:0.524272222272151,0.817767286172496);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524315012985532,0.663048483722154)
--(axis cs:0.524315012985532,0.817951516277845);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524355886619578,0.663074826850449)
--(axis cs:0.524355886619578,0.818725173149551);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524394969998102,0.663149136735922)
--(axis cs:0.524394969998102,0.818450863264078);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52443237893599,0.663243738504259)
--(axis cs:0.52443237893599,0.818556261495741);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52446821941442,0.663407252344409)
--(axis cs:0.52446821941442,0.819392747655591);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524502588607998,0.663582742352219)
--(axis cs:0.524502588607998,0.820017257647781);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524535575785237,0.663594166368345)
--(axis cs:0.524535575785237,0.820405833631655);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524567263100281,0.663818772752313)
--(axis cs:0.524567263100281,0.820781227247686);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524597726290975,0.664027964526088)
--(axis cs:0.524597726290975,0.821772035473912);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524627035295983,0.66442298443189)
--(axis cs:0.524627035295983,0.82197701556811);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524655254801752,0.664299715428909)
--(axis cs:0.524655254801752,0.82190028457109);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524682444728484,0.664410163194493)
--(axis cs:0.524682444728484,0.821989836805507);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524708660662922,0.66461862497706)
--(axis cs:0.524708660662922,0.822181375022939);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524733954244657,0.664622698568423)
--(axis cs:0.524733954244657,0.822577301431577);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524758373511686,0.664551254670098)
--(axis cs:0.524758373511686,0.823048745329902);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524781963210164,0.664539356129779)
--(axis cs:0.524781963210164,0.823860643870221);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524804765072634,0.664473736632407)
--(axis cs:0.524804765072634,0.824126263367593);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524826818068398,0.664429560644385)
--(axis cs:0.524826818068398,0.824970439355615);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524848158629272,0.664403507790477)
--(axis cs:0.524848158629272,0.825196492209523);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524868820853486,0.664703286337301)
--(axis cs:0.524868820853486,0.826096713662699);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524888836690174,0.664616307470716)
--(axis cs:0.524888836690174,0.826383692529284);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524908236106594,0.664616307470716)
--(axis cs:0.524908236106594,0.826383692529284);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52492704723991,0.664617148591679)
--(axis cs:0.52492704723991,0.826582851408321);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524945296535218,0.664593323768675)
--(axis cs:0.524945296535218,0.826806676231325);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524963008871211,0.664731628805799)
--(axis cs:0.524963008871211,0.826868371194201);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524980207674794,0.664782863099158)
--(axis cs:0.524980207674794,0.827017136900842);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524996915025746,0.664662225527025)
--(axis cs:0.524996915025746,0.827537774472975);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525013151752439,0.66485531682853)
--(axis cs:0.525013151752439,0.827944683171469);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525028937519484,0.66487044751817)
--(axis cs:0.525028937519484,0.82812955248183);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525044290908095,0.664922882548712)
--(axis cs:0.525044290908095,0.828277117451288);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525059229489877,0.665089992947465)
--(axis cs:0.525059229489877,0.828510007052535);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525073769894637,0.664942542343143)
--(axis cs:0.525073769894637,0.829857457656857);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525087927872803,0.664942542343143)
--(axis cs:0.525087927872803,0.829857457656857);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525101718352921,0.665003814935816)
--(axis cs:0.525101718352921,0.829796185064184);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525115155494697,0.665003814935816)
--(axis cs:0.525115155494697,0.829796185064184);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525128252737973,0.665077402245737)
--(axis cs:0.525128252737973,0.829722597754262);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525141022847996,0.665227415023371)
--(axis cs:0.525141022847996,0.830172584976629);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525153477957309,0.665348577397253)
--(axis cs:0.525153477957309,0.830451422602747);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525165629604552,0.665525639123299)
--(axis cs:0.525165629604552,0.8304743608767);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525177488770435,0.665678381280618)
--(axis cs:0.525177488770435,0.830521618719382);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525189065911126,0.665678381280618)
--(axis cs:0.525189065911126,0.830521618719382);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525200370989262,0.665850134322052)
--(axis cs:0.525200370989262,0.830349865677947);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525211413502782,0.665850134322052)
--(axis cs:0.525211413502782,0.830349865677947);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525222202511761,0.665868077548587)
--(axis cs:0.525222202511761,0.830531922451413);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.5252327466634,0.665880091168644)
--(axis cs:0.5252327466634,0.830919908831356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525243054215319,0.665929667725454)
--(axis cs:0.525243054215319,0.831270332274546);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525253133057296,0.665845954062663)
--(axis cs:0.525253133057296,0.831754045937336);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525262990731554,0.665958085306518)
--(axis cs:0.525262990731554,0.832041914693482);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525272634451724,0.665958085306518)
--(axis cs:0.525272634451724,0.832041914693482);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525282071120575,0.666046497064134)
--(axis cs:0.525282071120575,0.832353502935866);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525291307346611,0.666030266694023)
--(axis cs:0.525291307346611,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525300349459606,0.666030266694023)
--(axis cs:0.525300349459606,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525309203525175,0.666030266694023)
--(axis cs:0.525309203525175,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525317875358425,0.666030266694023)
--(axis cs:0.525317875358425,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525326370536781,0.665917466896761)
--(axis cs:0.525326370536781,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525334694412022,0.665917466896761)
--(axis cs:0.525334694412022,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525342852121593,0.665917466896761)
--(axis cs:0.525342852121593,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525350848599247,0.665947037220322)
--(axis cs:0.525350848599247,0.833252962779678);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525358688585049,0.666076807141569)
--(axis cs:0.525358688585049,0.833323192858431);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52536637663481,0.666076807141569)
--(axis cs:0.52536637663481,0.833323192858431);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525373917128956,0.666076807141569)
--(axis cs:0.525373917128956,0.833323192858431);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \addplot [semithick, steelblue31119180, opacity=0.6]
% table {%
% 0.5 0.456584897801897
% 0.508112728774494 0.529782140813644
% 0.512154442779443 0.565494491446651
% 0.514579415966599 0.586458930604842
% 0.516201300849134 0.603664066762524
% 0.517366071428571 0.615960927954532
% 0.518297543428549 0.625160290391607
% 0.519049163817939 0.629955937919906
% 0.51966249294444 0.634583719577667
% 0.520173549909865 0.637927995984788
% 0.520606646825397 0.641387816706074
% 0.520978830622091 0.643666187190085
% 0.521302434415507 0.646309764776336
% 0.521586617961416 0.648808487668566
% 0.52183833726016 0.649507501899255
% 0.522062976745122 0.650475785408627
% 0.522264774131241 0.65146329361155
% 0.522447113516311 0.652457029298786
% 0.522612732291005 0.653557116573074
% 0.52276387019752 0.654141406319788
% 0.522902378667085 0.654953321619842
% 0.523029802326923 0.655651237506482
% 0.523147440650314 0.656356054402276
% 0.523256395204687 0.657857542634984
% 0.523357606297734 0.65860556131798
% 0.523451881712452 0.659272331243285
% 0.523539919465488 0.659519508695479
% 0.523622325998543 0.659968764390266
% 0.523699630843281 0.660185119321348
% 0.523772298536714 0.661058945722911
% 0.523840738373469 0.662074145870381
% 0.523905312442058 0.66209704209644
% 0.523966342289217 0.662636393774128
% 0.524024114479396 0.662443468659188
% 0.524078885258421 0.662809117966449
% 0.52413088448617 0.662834583955322
% 0.524180318969159 0.662848794962245
% 0.524227375297745 0.662988758865203
% 0.524272222272151 0.663032713827503
% 0.524315012985532 0.663048483722154
% 0.524355886619578 0.663074826850449
% 0.524394969998102 0.663149136735922
% 0.52443237893599 0.663243738504259
% 0.52446821941442 0.663407252344409
% 0.524502588607998 0.663582742352219
% 0.524535575785237 0.663594166368345
% 0.524567263100281 0.663818772752313
% 0.524597726290975 0.664027964526088
% 0.524627035295983 0.66442298443189
% 0.524655254801752 0.664299715428909
% 0.524682444728484 0.664410163194493
% 0.524708660662922 0.66461862497706
% 0.524733954244657 0.664622698568423
% 0.524758373511686 0.664551254670098
% 0.524781963210164 0.664539356129779
% 0.524804765072634 0.664473736632407
% 0.524826818068398 0.664429560644385
% 0.524848158629272 0.664403507790477
% 0.524868820853486 0.664703286337301
% 0.524888836690174 0.664616307470716
% 0.524908236106594 0.664616307470716
% 0.52492704723991 0.664617148591679
% 0.524945296535218 0.664593323768675
% 0.524963008871211 0.664731628805799
% 0.524980207674794 0.664782863099158
% 0.524996915025746 0.664662225527025
% 0.525013151752439 0.66485531682853
% 0.525028937519484 0.66487044751817
% 0.525044290908095 0.664922882548712
% 0.525059229489877 0.665089992947465
% 0.525073769894637 0.664942542343143
% 0.525087927872803 0.664942542343143
% 0.525101718352921 0.665003814935816
% 0.525115155494697 0.665003814935816
% 0.525128252737973 0.665077402245737
% 0.525141022847996 0.665227415023371
% 0.525153477957309 0.665348577397253
% 0.525165629604552 0.665525639123299
% 0.525177488770435 0.665678381280618
% 0.525189065911126 0.665678381280618
% 0.525200370989262 0.665850134322052
% 0.525211413502782 0.665850134322052
% 0.525222202511761 0.665868077548587
% 0.5252327466634 0.665880091168644
% 0.525243054215319 0.665929667725454
% 0.525253133057296 0.665845954062663
% 0.525262990731554 0.665958085306518
% 0.525272634451724 0.665958085306518
% 0.525282071120575 0.666046497064134
% 0.525291307346611 0.666030266694023
% 0.525300349459606 0.666030266694023
% 0.525309203525175 0.666030266694023
% 0.525317875358425 0.666030266694023
% 0.525326370536781 0.665917466896761
% 0.525334694412022 0.665917466896761
% 0.525342852121593 0.665917466896761
% 0.525350848599247 0.665947037220322
% 0.525358688585049 0.666076807141569
% 0.52536637663481 0.666076807141569
% 0.525373917128956 0.666076807141569
% };
% \addlegendentry{CC Balanced (Ours), |S|=2}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Error bar of red
\path [draw=red, draw opacity=0.6, semithick]
(axis cs:0.5,0.624609448247345)
--(axis cs:0.5,0.6961);

\path [draw=red, draw opacity=0.3, semithick]
(axis cs:0.5,0.624609448247345)
--(axis cs:0.5,0.767590551752655);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Red dasged line
\addplot [semithick, red, dashed, forget plot]
table {%
0.5 0.6961
0.505050505050505 0.6961
0.51010101010101 0.6961
0.515151515151515 0.6961
0.52020202020202 0.6961
0.525252525252525 0.6961
0.53030303030303 0.6961
0.535353535353535 0.6961
0.54040404040404 0.6961
0.545454545454545 0.6961
0.55050505050505 0.6961
0.555555555555556 0.6961
0.560606060606061 0.6961
0.565656565656566 0.6961
0.570707070707071 0.6961
0.575757575757576 0.6961
0.580808080808081 0.6961
0.585858585858586 0.6961
0.590909090909091 0.6961
0.595959595959596 0.6961
0.601010101010101 0.6961
0.606060606060606 0.6961
0.611111111111111 0.6961
0.616161616161616 0.6961
0.621212121212121 0.6961
0.626262626262626 0.6961
0.631313131313131 0.6961
0.636363636363636 0.6961
0.641414141414141 0.6961
0.646464646464646 0.6961
0.651515151515151 0.6961
0.656565656565657 0.6961
0.661616161616162 0.6961
0.666666666666667 0.6961
0.671717171717172 0.6961
0.676767676767677 0.6961
0.681818181818182 0.6961
0.686868686868687 0.6961
0.691919191919192 0.6961
0.696969696969697 0.6961
0.702020202020202 0.6961
0.707070707070707 0.6961
0.712121212121212 0.6961
0.717171717171717 0.6961
0.722222222222222 0.6961
0.727272727272727 0.6961
0.732323232323232 0.6961
0.737373737373737 0.6961
0.742424242424242 0.6961
0.747474747474748 0.6961
0.752525252525253 0.6961
0.757575757575758 0.6961
0.762626262626263 0.6961
0.767676767676768 0.6961
0.772727272727273 0.6961
0.777777777777778 0.6961
0.782828282828283 0.6961
0.787878787878788 0.6961
0.792929292929293 0.6961
0.797979797979798 0.6961
0.803030303030303 0.6961
0.808080808080808 0.6961
0.813131313131313 0.6961
0.818181818181818 0.6961
0.823232323232323 0.6961
0.828282828282828 0.6961
0.833333333333333 0.6961
0.838383838383838 0.6961
0.843434343434343 0.6961
0.848484848484849 0.6961
0.853535353535354 0.6961
0.858585858585859 0.6961
0.863636363636364 0.6961
0.868686868686869 0.6961
0.873737373737374 0.6961
0.878787878787879 0.6961
0.883838383838384 0.6961
0.888888888888889 0.6961
0.893939393939394 0.6961
0.898989898989899 0.6961
0.904040404040404 0.6961
0.909090909090909 0.6961
0.914141414141414 0.6961
0.919191919191919 0.6961
0.924242424242424 0.6961
0.929292929292929 0.6961
0.934343434343434 0.6961
0.939393939393939 0.6961
0.944444444444444 0.6961
0.94949494949495 0.6961
0.954545454545455 0.6961
0.95959595959596 0.6961
0.964646464646465 0.6961
0.96969696969697 0.6961
0.974747474747475 0.6961
0.97979797979798 0.6961
0.984848484848485 0.6961
0.98989898989899 0.6961
0.994949494949495 0.6961
1 0.6961
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% purple error bar
\path [draw=purple, draw opacity=0.6, semithick]
(axis cs:0.5,0.7493)
--(axis cs:0.5,0.7493);


\path [draw=purple, draw opacity=0.3, semithick]
(axis cs:0.5,0.709597698715657)
--(axis cs:0.5,0.789002301284343);
% \path [draw=purple, draw opacity=0.6, semithick]
(axis cs:0.5,0.709597698715657)
--(axis cs:0.5,0.7493);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \addlegendentry{CC Balanced (Ours), |S|=2}
% purple dahsed
\addplot [semithick, purple, dashed, forget plot]
table {%
0.5 0.7493
0.505050505050505 0.7493
0.51010101010101 0.7493
0.515151515151515 0.7493
0.52020202020202 0.7493
0.525252525252525 0.7493
0.53030303030303 0.7493
0.535353535353535 0.7493
0.54040404040404 0.7493
0.545454545454545 0.7493
0.55050505050505 0.7493
0.555555555555556 0.7493
0.560606060606061 0.7493
0.565656565656566 0.7493
0.570707070707071 0.7493
0.575757575757576 0.7493
0.580808080808081 0.7493
0.585858585858586 0.7493
0.590909090909091 0.7493
0.595959595959596 0.7493
0.601010101010101 0.7493
0.606060606060606 0.7493
0.611111111111111 0.7493
0.616161616161616 0.7493
0.621212121212121 0.7493
0.626262626262626 0.7493
0.631313131313131 0.7493
0.636363636363636 0.7493
0.641414141414141 0.7493
0.646464646464646 0.7493
0.651515151515151 0.7493
0.656565656565657 0.7493
0.661616161616162 0.7493
0.666666666666667 0.7493
0.671717171717172 0.7493
0.676767676767677 0.7493
0.681818181818182 0.7493
0.686868686868687 0.7493
0.691919191919192 0.7493
0.696969696969697 0.7493
0.702020202020202 0.7493
0.707070707070707 0.7493
0.712121212121212 0.7493
0.717171717171717 0.7493
0.722222222222222 0.7493
0.727272727272727 0.7493
0.732323232323232 0.7493
0.737373737373737 0.7493
0.742424242424242 0.7493
0.747474747474748 0.7493
0.752525252525253 0.7493
0.757575757575758 0.7493
0.762626262626263 0.7493
0.767676767676768 0.7493
0.772727272727273 0.7493
0.777777777777778 0.7493
0.782828282828283 0.7493
0.787878787878788 0.7493
0.792929292929293 0.7493
0.797979797979798 0.7493
0.803030303030303 0.7493
0.808080808080808 0.7493
0.813131313131313 0.7493
0.818181818181818 0.7493
0.823232323232323 0.7493
0.828282828282828 0.7493
0.833333333333333 0.7493
0.838383838383838 0.7493
0.843434343434343 0.7493
0.848484848484849 0.7493
0.853535353535354 0.7493
0.858585858585859 0.7493
0.863636363636364 0.7493
0.868686868686869 0.7493
0.873737373737374 0.7493
0.878787878787879 0.7493
0.883838383838384 0.7493
0.888888888888889 0.7493
0.893939393939394 0.7493
0.898989898989899 0.7493
0.904040404040404 0.7493
0.909090909090909 0.7493
0.914141414141414 0.7493
0.919191919191919 0.7493
0.924242424242424 0.7493
0.929292929292929 0.7493
0.934343434343434 0.7493
0.939393939393939 0.7493
0.944444444444444 0.7493
0.94949494949495 0.7493
0.954545454545455 0.7493
0.95959595959596 0.7493
0.964646464646465 0.7493
0.96969696969697 0.7493
0.974747474747475 0.7493
0.97979797979798 0.7493
0.984848484848485 0.7493
0.98989898989899 0.7493
0.994949494949495 0.7493
1 0.7493
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [semithick, purple, opacity=1, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.7493
};

% \addlegendentry{CC Balanced (Ours), |S|=2}
\end{axis}

\end{tikzpicture}


==> Figures/results_iclr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
scale only axis,
trim axis left,
  trim axis right,
% width=7.2cm, 
% width= 6.48cm,
width= 9cm,
% 6.48cm,
  % height=5.25cm,
 % height=4.725cm,
 height= 7cm,
 % 4.725cm,
axis line style={lightgray204},
legend cell align={left},
legend style={
  % font=\big,
  % font=\footnotesize, % Change font size
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  xshift=5, % Fine adjustment
    yshift=-4
},
% tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Perception},
xmajorgrids,
% xmajorticks=false,
xmin=0.4999, xmax=0.64,
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Detection},
ylabel style={yshift=-3mm},
xlabel style={yshift=1mm},
ymajorgrids,
% ymajorticks=false,
ymin=0.499, ymax=1,
ytick style={color=darkslategray38}
]
% axis line style={lightgray204},
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.97,0.03)},
%   anchor=south east,
%   draw=lightgray204
% },
% tick align=outside,
% title={Detection-Perception Trade-off for Uniform Distribution with |X|=10},
% x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{Perception Rate},
% xmajorgrids,
% % xmajorticks=false,
% xmin=0.499, xmax=0.64,
% xtick style={color=darkslategray38},
% y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{Detection Rate},
% ymajorgrids,
% % ymajorticks=false,
% ymin=0.48, ymax=1,
% ytick style={color=darkslategray38}
% xticklabel style={font=\scriptsize},
% yticklabel style={font=\scriptsize},
% ]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [semithick, green]
table {%
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
\addlegendentry{\scriptsize Optimal, k=2}
\addplot [semithick, orange]
table {%
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
\addlegendentry{\scriptsize Optimal, k=3}
\addplot [semithick, black, dashed]
table {%
0.5 0.95
0.505050505050505 0.95
0.51010101010101 0.95
0.515151515151515 0.95
0.52020202020202 0.95
0.525252525252525 0.95
0.53030303030303 0.95
0.535353535353535 0.95
0.54040404040404 0.95
0.545454545454545 0.95
0.55050505050505 0.95
0.555555555555556 0.95
0.560606060606061 0.95
0.565656565656566 0.95
0.570707070707071 0.95
0.575757575757576 0.95
0.580808080808081 0.95
0.585858585858586 0.95
0.590909090909091 0.95
0.595959595959596 0.95
0.601010101010101 0.95
0.606060606060606 0.95
0.611111111111111 0.95
0.616161616161616 0.95
0.621212121212121 0.95
0.626262626262626 0.95
0.631313131313131 0.95
0.636363636363636 0.95
0.641414141414141 0.95
0.646464646464646 0.95
0.651515151515151 0.95
0.656565656565657 0.95
0.661616161616162 0.95
0.666666666666667 0.95
0.671717171717172 0.95
0.676767676767677 0.95
0.681818181818182 0.95
0.686868686868687 0.95
0.691919191919192 0.95
0.696969696969697 0.95
0.702020202020202 0.95
0.707070707070707 0.95
0.712121212121212 0.95
0.717171717171717 0.95
0.722222222222222 0.95
0.727272727272727 0.95
0.732323232323232 0.95
0.737373737373737 0.95
0.742424242424242 0.95
0.747474747474748 0.95
0.752525252525253 0.95
0.757575757575758 0.95
0.762626262626263 0.95
0.767676767676768 0.95
0.772727272727273 0.95
0.777777777777778 0.95
0.782828282828283 0.95
0.787878787878788 0.95
0.792929292929293 0.95
0.797979797979798 0.95
0.803030303030303 0.95
0.808080808080808 0.95
0.813131313131313 0.95
0.818181818181818 0.95
0.823232323232323 0.95
0.828282828282828 0.95
0.833333333333333 0.95
0.838383838383838 0.95
0.843434343434343 0.95
0.848484848484849 0.95
0.853535353535354 0.95
0.858585858585859 0.95
0.863636363636364 0.95
0.868686868686869 0.95
0.873737373737374 0.95
0.878787878787879 0.95
0.883838383838384 0.95
0.888888888888889 0.95
0.893939393939394 0.95
0.898989898989899 0.95
0.904040404040404 0.95
0.909090909090909 0.95
0.914141414141414 0.95
0.919191919191919 0.95
0.924242424242424 0.95
0.929292929292929 0.95
0.934343434343434 0.95
0.939393939393939 0.95
0.944444444444444 0.95
0.94949494949495 0.95
0.954545454545455 0.95
0.95959595959596 0.95
0.964646464646465 0.95
0.96969696969697 0.95
0.974747474747475 0.95
0.97979797979798 0.95
0.984848484848485 0.95
0.98989898989899 0.95
0.994949494949495 0.95
1 0.95
};
\addlegendentry{\scriptsize Univesal Upper Bound}
% \addplot [semithick, red, opacity=0.6]
% table {%
% 0.5 0.6961
% };
\addplot [semithick, red, opacity=1, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.6961
};
\addlegendentry{\scriptsize CC (\textbf{Ours}), $\mathsf{Ber}(1/2)$}
% \addlegendentry{CC Balanced (Ours), |S|=2}
\addplot [semithick, purple, opacity=1, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.7493
};
\addlegendentry{\scriptsize CC (\textbf{Ours}), Balanced}
% \addlegendentry{CC (Ours), $\mathsf{Ber}(1/2)$}
% \addplot [semithick, purple, opacity=0.6]
% table {%
% 0.5 0.709597698715657
% };
% \addlegendentry{CC (Ours), Balanced}
\addplot [semithick, steelblue31119180, opacity=0.6, mark=*, mark size=2.5, mark options={solid}]
table {%
0.5 0.5009
0.508112728774494 0.5771
0.512154442779443 0.6174
0.514579415966599 0.6411
0.516201300849134 0.66
0.517366071428571 0.6736
0.518297543428549 0.6827
0.519049163817939 0.6896
0.51966249294444 0.6964
0.520173549909865 0.7008
0.520606646825397 0.7061
0.520978830622091 0.7095
0.521302434415507 0.7124
0.521586617961416 0.7153
0.52183833726016 0.7175
0.522062976745122 0.7191
0.522264774131241 0.721
0.522447113516311 0.7229
0.522612732291005 0.7243
0.52276387019752 0.7253
0.522902378667085 0.7267
0.523029802326923 0.728
0.523147440650314 0.7287
0.523256395204687 0.7298
0.523357606297734 0.7314
0.523451881712452 0.7323
0.523539919465488 0.7336
0.523622325998543 0.7347
0.523699630843281 0.7352
0.523772298536714 0.736
0.523840738373469 0.7371
0.523905312442058 0.7375
0.523966342289217 0.7382
0.524024114479396 0.7385
0.524078885258421 0.739
0.52413088448617 0.7392
0.524180318969159 0.7396
0.524227375297745 0.7402
0.524272222272151 0.7404
0.524315012985532 0.7405
0.524355886619578 0.7409
0.524394969998102 0.7408
0.52443237893599 0.7409
0.52446821941442 0.7414
0.524502588607998 0.7418
0.524535575785237 0.742
0.524567263100281 0.7423
0.524597726290975 0.7429
0.524627035295983 0.7432
0.524655254801752 0.7431
0.524682444728484 0.7432
0.524708660662922 0.7434
0.524733954244657 0.7436
0.524758373511686 0.7438
0.524781963210164 0.7442
0.524804765072634 0.7443
0.524826818068398 0.7447
0.524848158629272 0.7448
0.524868820853486 0.7454
0.524888836690174 0.7455
0.524908236106594 0.7455
0.52492704723991 0.7456
0.524945296535218 0.7457
0.524963008871211 0.7458
0.524980207674794 0.7459
0.524996915025746 0.7461
0.525013151752439 0.7464
0.525028937519484 0.7465
0.525044290908095 0.7466
0.525059229489877 0.7468
0.525073769894637 0.7474
0.525087927872803 0.7474
0.525101718352921 0.7474
0.525115155494697 0.7474
0.525128252737973 0.7474
0.525141022847996 0.7477
0.525153477957309 0.7479
0.525165629604552 0.748
0.525177488770435 0.7481
0.525189065911126 0.7481
0.525200370989262 0.7481
0.525211413502782 0.7481
0.525222202511761 0.7482
0.5252327466634 0.7484
0.525243054215319 0.7486
0.525253133057296 0.7488
0.525262990731554 0.749
0.525272634451724 0.749
0.525282071120575 0.7492
0.525291307346611 0.7493
0.525300349459606 0.7493
0.525309203525175 0.7493
0.525317875358425 0.7493
0.525326370536781 0.7494
0.525334694412022 0.7494
0.525342852121593 0.7494
0.525350848599247 0.7496
0.525358688585049 0.7497
0.52536637663481 0.7497
0.525373917128956 0.7497
};
\addlegendentry{\scriptsize Red/Green \cite{kirchenbauer2023watermark}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DOTS OF GREEN:
\addplot [draw=green, fill=white, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DOTS OF ORANGE:
\addplot [draw=orange, fill=white, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ERROR BARS OF BLUE
% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.5,0.456584897801897)
% --(axis cs:0.5,0.5009);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.508112728774494,0.529782140813644)
% --(axis cs:0.508112728774494,0.5771);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.512154442779443,0.565494491446651)
% --(axis cs:0.512154442779443,0.6174);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.514579415966599,0.586458930604842)
% --(axis cs:0.514579415966599,0.6411);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.516201300849134,0.603664066762524)
% --(axis cs:0.516201300849134,0.66);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.517366071428571,0.615960927954532)
% --(axis cs:0.517366071428571,0.6736);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.518297543428549,0.625160290391607)
% --(axis cs:0.518297543428549,0.6827);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.519049163817939,0.629955937919906)
% --(axis cs:0.519049163817939,0.6896);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.51966249294444,0.634583719577667)
% --(axis cs:0.51966249294444,0.6964);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.520173549909865,0.637927995984788)
% --(axis cs:0.520173549909865,0.7008);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.520606646825397,0.641387816706074)
% --(axis cs:0.520606646825397,0.7061);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.520978830622091,0.643666187190085)
% --(axis cs:0.520978830622091,0.7095);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.521302434415507,0.646309764776336)
% --(axis cs:0.521302434415507,0.7124);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.521586617961416,0.648808487668566)
% --(axis cs:0.521586617961416,0.7153);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52183833726016,0.649507501899255)
% --(axis cs:0.52183833726016,0.7175);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522062976745122,0.650475785408627)
% --(axis cs:0.522062976745122,0.7191);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522264774131241,0.65146329361155)
% --(axis cs:0.522264774131241,0.721);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522447113516311,0.652457029298786)
% --(axis cs:0.522447113516311,0.7229);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522612732291005,0.653557116573074)
% --(axis cs:0.522612732291005,0.7243);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52276387019752,0.654141406319788)
% --(axis cs:0.52276387019752,0.7253);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522902378667085,0.654953321619842)
% --(axis cs:0.522902378667085,0.7267);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523029802326923,0.655651237506482)
% --(axis cs:0.523029802326923,0.728);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523147440650314,0.656356054402276)
% --(axis cs:0.523147440650314,0.7287);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523256395204687,0.657857542634984)
% --(axis cs:0.523256395204687,0.7298);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523357606297734,0.65860556131798)
% --(axis cs:0.523357606297734,0.7314);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523451881712452,0.659272331243285)
% --(axis cs:0.523451881712452,0.7323);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523539919465488,0.659519508695479)
% --(axis cs:0.523539919465488,0.7336);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523622325998543,0.659968764390266)
% --(axis cs:0.523622325998543,0.7347);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523699630843281,0.660185119321348)
% --(axis cs:0.523699630843281,0.7352);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523772298536714,0.661058945722911)
% --(axis cs:0.523772298536714,0.736);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523840738373469,0.662074145870381)
% --(axis cs:0.523840738373469,0.7371);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523905312442058,0.66209704209644)
% --(axis cs:0.523905312442058,0.7375);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523966342289217,0.662636393774128)
% --(axis cs:0.523966342289217,0.7382);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524024114479396,0.662443468659188)
% --(axis cs:0.524024114479396,0.7385);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524078885258421,0.662809117966449)
% --(axis cs:0.524078885258421,0.739);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52413088448617,0.662834583955322)
% --(axis cs:0.52413088448617,0.7392);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524180318969159,0.662848794962245)
% --(axis cs:0.524180318969159,0.7396);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524227375297745,0.662988758865203)
% --(axis cs:0.524227375297745,0.7402);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524272222272151,0.663032713827503)
% --(axis cs:0.524272222272151,0.7404);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524315012985532,0.663048483722154)
% --(axis cs:0.524315012985532,0.7405);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524355886619578,0.663074826850449)
% --(axis cs:0.524355886619578,0.7409);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524394969998102,0.663149136735922)
% --(axis cs:0.524394969998102,0.7408);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52443237893599,0.663243738504259)
% --(axis cs:0.52443237893599,0.7409);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52446821941442,0.663407252344409)
% --(axis cs:0.52446821941442,0.7414);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524502588607998,0.663582742352219)
% --(axis cs:0.524502588607998,0.7418);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524535575785237,0.663594166368345)
% --(axis cs:0.524535575785237,0.742);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524567263100281,0.663818772752313)
% --(axis cs:0.524567263100281,0.7423);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524597726290975,0.664027964526088)
% --(axis cs:0.524597726290975,0.7429);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524627035295983,0.66442298443189)
% --(axis cs:0.524627035295983,0.7432);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524655254801752,0.664299715428909)
% --(axis cs:0.524655254801752,0.7431);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524682444728484,0.664410163194493)
% --(axis cs:0.524682444728484,0.7432);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524708660662922,0.66461862497706)
% --(axis cs:0.524708660662922,0.7434);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524733954244657,0.664622698568423)
% --(axis cs:0.524733954244657,0.7436);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524758373511686,0.664551254670098)
% --(axis cs:0.524758373511686,0.7438);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524781963210164,0.664539356129779)
% --(axis cs:0.524781963210164,0.7442);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524804765072634,0.664473736632407)
% --(axis cs:0.524804765072634,0.7443);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524826818068398,0.664429560644385)
% --(axis cs:0.524826818068398,0.7447);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524848158629272,0.664403507790477)
% --(axis cs:0.524848158629272,0.7448);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524868820853486,0.664703286337301)
% --(axis cs:0.524868820853486,0.7454);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524888836690174,0.664616307470716)
% --(axis cs:0.524888836690174,0.7455);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524908236106594,0.664616307470716)
% --(axis cs:0.524908236106594,0.7455);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52492704723991,0.664617148591679)
% --(axis cs:0.52492704723991,0.7456);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524945296535218,0.664593323768675)
% --(axis cs:0.524945296535218,0.7457);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524963008871211,0.664731628805799)
% --(axis cs:0.524963008871211,0.7458);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524980207674794,0.664782863099158)
% --(axis cs:0.524980207674794,0.7459);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524996915025746,0.664662225527025)
% --(axis cs:0.524996915025746,0.7461);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525013151752439,0.66485531682853)
% --(axis cs:0.525013151752439,0.7464);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525028937519484,0.66487044751817)
% --(axis cs:0.525028937519484,0.7465);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525044290908095,0.664922882548712)
% --(axis cs:0.525044290908095,0.7466);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525059229489877,0.665089992947465)
% --(axis cs:0.525059229489877,0.7468);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525073769894637,0.664942542343143)
% --(axis cs:0.525073769894637,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525087927872803,0.664942542343143)
% --(axis cs:0.525087927872803,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525101718352921,0.665003814935816)
% --(axis cs:0.525101718352921,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525115155494697,0.665003814935816)
% --(axis cs:0.525115155494697,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525128252737973,0.665077402245737)
% --(axis cs:0.525128252737973,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525141022847996,0.665227415023371)
% --(axis cs:0.525141022847996,0.7477);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525153477957309,0.665348577397253)
% --(axis cs:0.525153477957309,0.7479);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525165629604552,0.665525639123299)
% --(axis cs:0.525165629604552,0.748);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525177488770435,0.665678381280618)
% --(axis cs:0.525177488770435,0.7481);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525189065911126,0.665678381280618)
% --(axis cs:0.525189065911126,0.7481);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525200370989262,0.665850134322052)
% --(axis cs:0.525200370989262,0.7481);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525211413502782,0.665850134322052)
% --(axis cs:0.525211413502782,0.7481);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525222202511761,0.665868077548587)
% --(axis cs:0.525222202511761,0.7482);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.5252327466634,0.665880091168644)
% --(axis cs:0.5252327466634,0.7484);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525243054215319,0.665929667725454)
% --(axis cs:0.525243054215319,0.7486);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525253133057296,0.665845954062663)
% --(axis cs:0.525253133057296,0.7488);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525262990731554,0.665958085306518)
% --(axis cs:0.525262990731554,0.749);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525272634451724,0.665958085306518)
% --(axis cs:0.525272634451724,0.749);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525282071120575,0.666046497064134)
% --(axis cs:0.525282071120575,0.7492);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525291307346611,0.666030266694023)
% --(axis cs:0.525291307346611,0.7493);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525300349459606,0.666030266694023)
% --(axis cs:0.525300349459606,0.7493);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525309203525175,0.666030266694023)
% --(axis cs:0.525309203525175,0.7493);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525317875358425,0.666030266694023)
% --(axis cs:0.525317875358425,0.7493);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525326370536781,0.665917466896761)
% --(axis cs:0.525326370536781,0.7494);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525334694412022,0.665917466896761)
% --(axis cs:0.525334694412022,0.7494);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525342852121593,0.665917466896761)
% --(axis cs:0.525342852121593,0.7494);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525350848599247,0.665947037220322)
% --(axis cs:0.525350848599247,0.7496);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525358688585049,0.666076807141569)
% --(axis cs:0.525358688585049,0.7497);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52536637663481,0.666076807141569)
% --(axis cs:0.52536637663481,0.7497);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525373917128956,0.666076807141569)
% --(axis cs:0.525373917128956,0.7497);
\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.5,0.456584897801897)
--(axis cs:0.5,0.545215102198103);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.508112728774494,0.529782140813644)
--(axis cs:0.508112728774494,0.624417859186356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.512154442779443,0.565494491446651)
--(axis cs:0.512154442779443,0.669305508553349);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.514579415966599,0.586458930604842)
--(axis cs:0.514579415966599,0.695741069395158);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.516201300849134,0.603664066762524)
--(axis cs:0.516201300849134,0.716335933237476);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.517366071428571,0.615960927954532)
--(axis cs:0.517366071428571,0.731239072045468);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.518297543428549,0.625160290391607)
--(axis cs:0.518297543428549,0.740239709608393);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.519049163817939,0.629955937919906)
--(axis cs:0.519049163817939,0.749244062080094);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.51966249294444,0.634583719577667)
--(axis cs:0.51966249294444,0.758216280422333);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520173549909865,0.637927995984788)
--(axis cs:0.520173549909865,0.763672004015213);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520606646825397,0.641387816706074)
--(axis cs:0.520606646825397,0.770812183293926);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520978830622091,0.643666187190085)
--(axis cs:0.520978830622091,0.775333812809915);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.521302434415507,0.646309764776336)
--(axis cs:0.521302434415507,0.778490235223664);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.521586617961416,0.648808487668566)
--(axis cs:0.521586617961416,0.781791512331434);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52183833726016,0.649507501899255)
--(axis cs:0.52183833726016,0.785492498100745);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522062976745122,0.650475785408627)
--(axis cs:0.522062976745122,0.787724214591373);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522264774131241,0.65146329361155)
--(axis cs:0.522264774131241,0.79053670638845);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522447113516311,0.652457029298786)
--(axis cs:0.522447113516311,0.793342970701214);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522612732291005,0.653557116573074)
--(axis cs:0.522612732291005,0.795042883426925);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52276387019752,0.654141406319788)
--(axis cs:0.52276387019752,0.796458593680211);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522902378667085,0.654953321619842)
--(axis cs:0.522902378667085,0.798446678380158);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523029802326923,0.655651237506482)
--(axis cs:0.523029802326923,0.800348762493518);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523147440650314,0.656356054402276)
--(axis cs:0.523147440650314,0.801043945597724);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523256395204687,0.657857542634984)
--(axis cs:0.523256395204687,0.801742457365016);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523357606297734,0.65860556131798)
--(axis cs:0.523357606297734,0.804194438682019);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523451881712452,0.659272331243285)
--(axis cs:0.523451881712452,0.805327668756714);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523539919465488,0.659519508695479)
--(axis cs:0.523539919465488,0.807680491304521);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523622325998543,0.659968764390266)
--(axis cs:0.523622325998543,0.809431235609734);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523699630843281,0.660185119321348)
--(axis cs:0.523699630843281,0.810214880678651);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523772298536714,0.661058945722911)
--(axis cs:0.523772298536714,0.810941054277089);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523840738373469,0.662074145870381)
--(axis cs:0.523840738373469,0.812125854129618);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523905312442058,0.66209704209644)
--(axis cs:0.523905312442058,0.81290295790356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523966342289217,0.662636393774128)
--(axis cs:0.523966342289217,0.813763606225872);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524024114479396,0.662443468659188)
--(axis cs:0.524024114479396,0.814556531340812);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524078885258421,0.662809117966449)
--(axis cs:0.524078885258421,0.815190882033551);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52413088448617,0.662834583955322)
--(axis cs:0.52413088448617,0.815565416044678);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524180318969159,0.662848794962245)
--(axis cs:0.524180318969159,0.816351205037755);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524227375297745,0.662988758865203)
--(axis cs:0.524227375297745,0.817411241134797);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524272222272151,0.663032713827503)
--(axis cs:0.524272222272151,0.817767286172496);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524315012985532,0.663048483722154)
--(axis cs:0.524315012985532,0.817951516277845);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524355886619578,0.663074826850449)
--(axis cs:0.524355886619578,0.818725173149551);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524394969998102,0.663149136735922)
--(axis cs:0.524394969998102,0.818450863264078);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52443237893599,0.663243738504259)
--(axis cs:0.52443237893599,0.818556261495741);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52446821941442,0.663407252344409)
--(axis cs:0.52446821941442,0.819392747655591);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524502588607998,0.663582742352219)
--(axis cs:0.524502588607998,0.820017257647781);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524535575785237,0.663594166368345)
--(axis cs:0.524535575785237,0.820405833631655);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524567263100281,0.663818772752313)
--(axis cs:0.524567263100281,0.820781227247686);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524597726290975,0.664027964526088)
--(axis cs:0.524597726290975,0.821772035473912);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524627035295983,0.66442298443189)
--(axis cs:0.524627035295983,0.82197701556811);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524655254801752,0.664299715428909)
--(axis cs:0.524655254801752,0.82190028457109);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524682444728484,0.664410163194493)
--(axis cs:0.524682444728484,0.821989836805507);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524708660662922,0.66461862497706)
--(axis cs:0.524708660662922,0.822181375022939);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524733954244657,0.664622698568423)
--(axis cs:0.524733954244657,0.822577301431577);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524758373511686,0.664551254670098)
--(axis cs:0.524758373511686,0.823048745329902);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524781963210164,0.664539356129779)
--(axis cs:0.524781963210164,0.823860643870221);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524804765072634,0.664473736632407)
--(axis cs:0.524804765072634,0.824126263367593);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524826818068398,0.664429560644385)
--(axis cs:0.524826818068398,0.824970439355615);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524848158629272,0.664403507790477)
--(axis cs:0.524848158629272,0.825196492209523);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524868820853486,0.664703286337301)
--(axis cs:0.524868820853486,0.826096713662699);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524888836690174,0.664616307470716)
--(axis cs:0.524888836690174,0.826383692529284);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524908236106594,0.664616307470716)
--(axis cs:0.524908236106594,0.826383692529284);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52492704723991,0.664617148591679)
--(axis cs:0.52492704723991,0.826582851408321);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524945296535218,0.664593323768675)
--(axis cs:0.524945296535218,0.826806676231325);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524963008871211,0.664731628805799)
--(axis cs:0.524963008871211,0.826868371194201);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524980207674794,0.664782863099158)
--(axis cs:0.524980207674794,0.827017136900842);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524996915025746,0.664662225527025)
--(axis cs:0.524996915025746,0.827537774472975);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525013151752439,0.66485531682853)
--(axis cs:0.525013151752439,0.827944683171469);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525028937519484,0.66487044751817)
--(axis cs:0.525028937519484,0.82812955248183);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525044290908095,0.664922882548712)
--(axis cs:0.525044290908095,0.828277117451288);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525059229489877,0.665089992947465)
--(axis cs:0.525059229489877,0.828510007052535);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525073769894637,0.664942542343143)
--(axis cs:0.525073769894637,0.829857457656857);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525087927872803,0.664942542343143)
--(axis cs:0.525087927872803,0.829857457656857);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525101718352921,0.665003814935816)
--(axis cs:0.525101718352921,0.829796185064184);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525115155494697,0.665003814935816)
--(axis cs:0.525115155494697,0.829796185064184);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525128252737973,0.665077402245737)
--(axis cs:0.525128252737973,0.829722597754262);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525141022847996,0.665227415023371)
--(axis cs:0.525141022847996,0.830172584976629);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525153477957309,0.665348577397253)
--(axis cs:0.525153477957309,0.830451422602747);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525165629604552,0.665525639123299)
--(axis cs:0.525165629604552,0.8304743608767);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525177488770435,0.665678381280618)
--(axis cs:0.525177488770435,0.830521618719382);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525189065911126,0.665678381280618)
--(axis cs:0.525189065911126,0.830521618719382);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525200370989262,0.665850134322052)
--(axis cs:0.525200370989262,0.830349865677947);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525211413502782,0.665850134322052)
--(axis cs:0.525211413502782,0.830349865677947);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525222202511761,0.665868077548587)
--(axis cs:0.525222202511761,0.830531922451413);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.5252327466634,0.665880091168644)
--(axis cs:0.5252327466634,0.830919908831356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525243054215319,0.665929667725454)
--(axis cs:0.525243054215319,0.831270332274546);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525253133057296,0.665845954062663)
--(axis cs:0.525253133057296,0.831754045937336);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525262990731554,0.665958085306518)
--(axis cs:0.525262990731554,0.832041914693482);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525272634451724,0.665958085306518)
--(axis cs:0.525272634451724,0.832041914693482);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525282071120575,0.666046497064134)
--(axis cs:0.525282071120575,0.832353502935866);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525291307346611,0.666030266694023)
--(axis cs:0.525291307346611,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525300349459606,0.666030266694023)
--(axis cs:0.525300349459606,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525309203525175,0.666030266694023)
--(axis cs:0.525309203525175,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525317875358425,0.666030266694023)
--(axis cs:0.525317875358425,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525326370536781,0.665917466896761)
--(axis cs:0.525326370536781,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525334694412022,0.665917466896761)
--(axis cs:0.525334694412022,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525342852121593,0.665917466896761)
--(axis cs:0.525342852121593,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525350848599247,0.665947037220322)
--(axis cs:0.525350848599247,0.833252962779678);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525358688585049,0.666076807141569)
--(axis cs:0.525358688585049,0.833323192858431);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52536637663481,0.666076807141569)
--(axis cs:0.52536637663481,0.833323192858431);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525373917128956,0.666076807141569)
--(axis cs:0.525373917128956,0.833323192858431);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \addplot [semithick, steelblue31119180, opacity=0.6]
% table {%
% 0.5 0.456584897801897
% 0.508112728774494 0.529782140813644
% 0.512154442779443 0.565494491446651
% 0.514579415966599 0.586458930604842
% 0.516201300849134 0.603664066762524
% 0.517366071428571 0.615960927954532
% 0.518297543428549 0.625160290391607
% 0.519049163817939 0.629955937919906
% 0.51966249294444 0.634583719577667
% 0.520173549909865 0.637927995984788
% 0.520606646825397 0.641387816706074
% 0.520978830622091 0.643666187190085
% 0.521302434415507 0.646309764776336
% 0.521586617961416 0.648808487668566
% 0.52183833726016 0.649507501899255
% 0.522062976745122 0.650475785408627
% 0.522264774131241 0.65146329361155
% 0.522447113516311 0.652457029298786
% 0.522612732291005 0.653557116573074
% 0.52276387019752 0.654141406319788
% 0.522902378667085 0.654953321619842
% 0.523029802326923 0.655651237506482
% 0.523147440650314 0.656356054402276
% 0.523256395204687 0.657857542634984
% 0.523357606297734 0.65860556131798
% 0.523451881712452 0.659272331243285
% 0.523539919465488 0.659519508695479
% 0.523622325998543 0.659968764390266
% 0.523699630843281 0.660185119321348
% 0.523772298536714 0.661058945722911
% 0.523840738373469 0.662074145870381
% 0.523905312442058 0.66209704209644
% 0.523966342289217 0.662636393774128
% 0.524024114479396 0.662443468659188
% 0.524078885258421 0.662809117966449
% 0.52413088448617 0.662834583955322
% 0.524180318969159 0.662848794962245
% 0.524227375297745 0.662988758865203
% 0.524272222272151 0.663032713827503
% 0.524315012985532 0.663048483722154
% 0.524355886619578 0.663074826850449
% 0.524394969998102 0.663149136735922
% 0.52443237893599 0.663243738504259
% 0.52446821941442 0.663407252344409
% 0.524502588607998 0.663582742352219
% 0.524535575785237 0.663594166368345
% 0.524567263100281 0.663818772752313
% 0.524597726290975 0.664027964526088
% 0.524627035295983 0.66442298443189
% 0.524655254801752 0.664299715428909
% 0.524682444728484 0.664410163194493
% 0.524708660662922 0.66461862497706
% 0.524733954244657 0.664622698568423
% 0.524758373511686 0.664551254670098
% 0.524781963210164 0.664539356129779
% 0.524804765072634 0.664473736632407
% 0.524826818068398 0.664429560644385
% 0.524848158629272 0.664403507790477
% 0.524868820853486 0.664703286337301
% 0.524888836690174 0.664616307470716
% 0.524908236106594 0.664616307470716
% 0.52492704723991 0.664617148591679
% 0.524945296535218 0.664593323768675
% 0.524963008871211 0.664731628805799
% 0.524980207674794 0.664782863099158
% 0.524996915025746 0.664662225527025
% 0.525013151752439 0.66485531682853
% 0.525028937519484 0.66487044751817
% 0.525044290908095 0.664922882548712
% 0.525059229489877 0.665089992947465
% 0.525073769894637 0.664942542343143
% 0.525087927872803 0.664942542343143
% 0.525101718352921 0.665003814935816
% 0.525115155494697 0.665003814935816
% 0.525128252737973 0.665077402245737
% 0.525141022847996 0.665227415023371
% 0.525153477957309 0.665348577397253
% 0.525165629604552 0.665525639123299
% 0.525177488770435 0.665678381280618
% 0.525189065911126 0.665678381280618
% 0.525200370989262 0.665850134322052
% 0.525211413502782 0.665850134322052
% 0.525222202511761 0.665868077548587
% 0.5252327466634 0.665880091168644
% 0.525243054215319 0.665929667725454
% 0.525253133057296 0.665845954062663
% 0.525262990731554 0.665958085306518
% 0.525272634451724 0.665958085306518
% 0.525282071120575 0.666046497064134
% 0.525291307346611 0.666030266694023
% 0.525300349459606 0.666030266694023
% 0.525309203525175 0.666030266694023
% 0.525317875358425 0.666030266694023
% 0.525326370536781 0.665917466896761
% 0.525334694412022 0.665917466896761
% 0.525342852121593 0.665917466896761
% 0.525350848599247 0.665947037220322
% 0.525358688585049 0.666076807141569
% 0.52536637663481 0.666076807141569
% 0.525373917128956 0.666076807141569
% };
% \addlegendentry{CC Balanced (Ours), |S|=2}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Error bar of red
\path [draw=red, draw opacity=0.6, semithick]
(axis cs:0.5,0.624609448247345)
--(axis cs:0.5,0.6961);

\path [draw=red, draw opacity=0.3, semithick]
(axis cs:0.5,0.624609448247345)
--(axis cs:0.5,0.767590551752655);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Red dasged line
\addplot [semithick, red, dashed, forget plot]
table {%
0.5 0.6961
0.505050505050505 0.6961
0.51010101010101 0.6961
0.515151515151515 0.6961
0.52020202020202 0.6961
0.525252525252525 0.6961
0.53030303030303 0.6961
0.535353535353535 0.6961
0.54040404040404 0.6961
0.545454545454545 0.6961
0.55050505050505 0.6961
0.555555555555556 0.6961
0.560606060606061 0.6961
0.565656565656566 0.6961
0.570707070707071 0.6961
0.575757575757576 0.6961
0.580808080808081 0.6961
0.585858585858586 0.6961
0.590909090909091 0.6961
0.595959595959596 0.6961
0.601010101010101 0.6961
0.606060606060606 0.6961
0.611111111111111 0.6961
0.616161616161616 0.6961
0.621212121212121 0.6961
0.626262626262626 0.6961
0.631313131313131 0.6961
0.636363636363636 0.6961
0.641414141414141 0.6961
0.646464646464646 0.6961
0.651515151515151 0.6961
0.656565656565657 0.6961
0.661616161616162 0.6961
0.666666666666667 0.6961
0.671717171717172 0.6961
0.676767676767677 0.6961
0.681818181818182 0.6961
0.686868686868687 0.6961
0.691919191919192 0.6961
0.696969696969697 0.6961
0.702020202020202 0.6961
0.707070707070707 0.6961
0.712121212121212 0.6961
0.717171717171717 0.6961
0.722222222222222 0.6961
0.727272727272727 0.6961
0.732323232323232 0.6961
0.737373737373737 0.6961
0.742424242424242 0.6961
0.747474747474748 0.6961
0.752525252525253 0.6961
0.757575757575758 0.6961
0.762626262626263 0.6961
0.767676767676768 0.6961
0.772727272727273 0.6961
0.777777777777778 0.6961
0.782828282828283 0.6961
0.787878787878788 0.6961
0.792929292929293 0.6961
0.797979797979798 0.6961
0.803030303030303 0.6961
0.808080808080808 0.6961
0.813131313131313 0.6961
0.818181818181818 0.6961
0.823232323232323 0.6961
0.828282828282828 0.6961
0.833333333333333 0.6961
0.838383838383838 0.6961
0.843434343434343 0.6961
0.848484848484849 0.6961
0.853535353535354 0.6961
0.858585858585859 0.6961
0.863636363636364 0.6961
0.868686868686869 0.6961
0.873737373737374 0.6961
0.878787878787879 0.6961
0.883838383838384 0.6961
0.888888888888889 0.6961
0.893939393939394 0.6961
0.898989898989899 0.6961
0.904040404040404 0.6961
0.909090909090909 0.6961
0.914141414141414 0.6961
0.919191919191919 0.6961
0.924242424242424 0.6961
0.929292929292929 0.6961
0.934343434343434 0.6961
0.939393939393939 0.6961
0.944444444444444 0.6961
0.94949494949495 0.6961
0.954545454545455 0.6961
0.95959595959596 0.6961
0.964646464646465 0.6961
0.96969696969697 0.6961
0.974747474747475 0.6961
0.97979797979798 0.6961
0.984848484848485 0.6961
0.98989898989899 0.6961
0.994949494949495 0.6961
1 0.6961
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% purple error bar
\path [draw=purple, draw opacity=0.6, semithick]
(axis cs:0.5,0.7493)
--(axis cs:0.5,0.7493);


\path [draw=purple, draw opacity=0.3, semithick]
(axis cs:0.5,0.709597698715657)
--(axis cs:0.5,0.789002301284343);
% \path [draw=purple, draw opacity=0.6, semithick]
(axis cs:0.5,0.709597698715657)
--(axis cs:0.5,0.7493);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \addlegendentry{CC Balanced (Ours), |S|=2}
% purple dahsed
\addplot [semithick, purple, dashed, forget plot]
table {%
0.5 0.7493
0.505050505050505 0.7493
0.51010101010101 0.7493
0.515151515151515 0.7493
0.52020202020202 0.7493
0.525252525252525 0.7493
0.53030303030303 0.7493
0.535353535353535 0.7493
0.54040404040404 0.7493
0.545454545454545 0.7493
0.55050505050505 0.7493
0.555555555555556 0.7493
0.560606060606061 0.7493
0.565656565656566 0.7493
0.570707070707071 0.7493
0.575757575757576 0.7493
0.580808080808081 0.7493
0.585858585858586 0.7493
0.590909090909091 0.7493
0.595959595959596 0.7493
0.601010101010101 0.7493
0.606060606060606 0.7493
0.611111111111111 0.7493
0.616161616161616 0.7493
0.621212121212121 0.7493
0.626262626262626 0.7493
0.631313131313131 0.7493
0.636363636363636 0.7493
0.641414141414141 0.7493
0.646464646464646 0.7493
0.651515151515151 0.7493
0.656565656565657 0.7493
0.661616161616162 0.7493
0.666666666666667 0.7493
0.671717171717172 0.7493
0.676767676767677 0.7493
0.681818181818182 0.7493
0.686868686868687 0.7493
0.691919191919192 0.7493
0.696969696969697 0.7493
0.702020202020202 0.7493
0.707070707070707 0.7493
0.712121212121212 0.7493
0.717171717171717 0.7493
0.722222222222222 0.7493
0.727272727272727 0.7493
0.732323232323232 0.7493
0.737373737373737 0.7493
0.742424242424242 0.7493
0.747474747474748 0.7493
0.752525252525253 0.7493
0.757575757575758 0.7493
0.762626262626263 0.7493
0.767676767676768 0.7493
0.772727272727273 0.7493
0.777777777777778 0.7493
0.782828282828283 0.7493
0.787878787878788 0.7493
0.792929292929293 0.7493
0.797979797979798 0.7493
0.803030303030303 0.7493
0.808080808080808 0.7493
0.813131313131313 0.7493
0.818181818181818 0.7493
0.823232323232323 0.7493
0.828282828282828 0.7493
0.833333333333333 0.7493
0.838383838383838 0.7493
0.843434343434343 0.7493
0.848484848484849 0.7493
0.853535353535354 0.7493
0.858585858585859 0.7493
0.863636363636364 0.7493
0.868686868686869 0.7493
0.873737373737374 0.7493
0.878787878787879 0.7493
0.883838383838384 0.7493
0.888888888888889 0.7493
0.893939393939394 0.7493
0.898989898989899 0.7493
0.904040404040404 0.7493
0.909090909090909 0.7493
0.914141414141414 0.7493
0.919191919191919 0.7493
0.924242424242424 0.7493
0.929292929292929 0.7493
0.934343434343434 0.7493
0.939393939393939 0.7493
0.944444444444444 0.7493
0.94949494949495 0.7493
0.954545454545455 0.7493
0.95959595959596 0.7493
0.964646464646465 0.7493
0.96969696969697 0.7493
0.974747474747475 0.7493
0.97979797979798 0.7493
0.984848484848485 0.7493
0.98989898989899 0.7493
0.994949494949495 0.7493
1 0.7493
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [semithick, purple, opacity=1, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.7493
};

% \addlegendentry{CC Balanced (Ours), |S|=2}
\end{axis}

\end{tikzpicture}


==> Figures/uniform_dist_watermarking.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
% center axis lines,
% xshift=-1cm,
% tight,
scale only axis,
trim axis left,
  trim axis right,
width=7.2cm, 
  height=6.3cm,
axis line style={lightgray204},
legend cell align={left},
legend style={
  font=\small,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  xshift=5, % Fine adjustment
    yshift=-4
},
% tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\small Perception Rate},
xmajorgrids,
% xmajorticks=false,
xmin=0.4999, xmax=0.64,
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\small Detection Rate},
ylabel style={yshift=-3mm},
xlabel style={yshift=1mm},
ymajorgrids,
% ymajorticks=false,
ymin=0.499, ymax=1,
ytick style={color=darkslategray38}
]
\path [draw=white, fill=chocolate2267451, opacity=0.3, very thin]
(axis cs:0.5,0.50533151021981)
--(axis cs:0.5,0.49646848978019)
--(axis cs:0.509429546239272,0.585559263767491)
--(axis cs:0.513576342870462,0.625320925317079)
--(axis cs:0.51591742879249,0.650908926667436)
--(axis cs:0.517428917980255,0.668533053080903)
--(axis cs:0.518563083150987,0.679057807592932)
--(axis cs:0.51942808321534,0.688099528085815)
--(axis cs:0.520107523432136,0.694126889193397)
--(axis cs:0.52065683195645,0.7000986870013)
--(axis cs:0.521111040606413,0.703777540509979)
--(axis cs:0.521493455675291,0.70767702956569)
--(axis cs:0.521820229530462,0.710508955689418)
--(axis cs:0.522102935943485,0.712647477055341)
--(axis cs:0.522350100824442,0.715048508625968)
--(axis cs:0.522568153365033,0.716814811294687)
--(axis cs:0.522762039534983,0.718184140631979)
--(axis cs:0.52293563060389,0.719706154426079)
--(axis cs:0.523092002757066,0.721045527328787)
--(axis cs:0.523233633124859,0.721968363556112)
--(axis cs:0.523362540141126,0.724120556131798)
--(axis cs:0.523480385936972,0.725261682134787)
--(axis cs:0.523588552294992,0.726966360924891)
--(axis cs:0.52368819784119,0.727617366908648)
--(axis cs:0.523780301695511,0.728606036099)
--(axis cs:0.523865697198411,0.729681564744784)
--(axis cs:0.523945098262724,0.730541881747739)
--(axis cs:0.524019120175177,0.730894346865919)
--(axis cs:0.524088296171737,0.731380911796645)
--(axis cs:0.524153090760369,0.731751378284853)
--(axis cs:0.524213910515696,0.732186054868295)
--(axis cs:0.524271112890563,0.73266327138275)
--(axis cs:0.524325013458777,0.732754848372215)
--(axis cs:0.52437589190688,0.733019319444998)
--(axis cs:0.52442399702102,0.733042722543614)
--(axis cs:0.524469550860984,0.733683448020483)
--(axis cs:0.524512752272489,0.734061098046385)
--(axis cs:0.524553779857425,0.734356093531481)
--(axis cs:0.524592794497575,0.734920759919737)
--(axis cs:0.524629941508479,0.735322298443189)
--(axis cs:0.524665352485399,0.735219971542891)
--(axis cs:0.524699146891706,0.735420791969245)
--(axis cs:0.524731433430817,0.73561397476929)
--(axis cs:0.524762311235426,0.735969882240675)
--(axis cs:0.524791870901898,0.736426153862644)
--(axis cs:0.524820195392904,0.736672956064438)
--(axis cs:0.524847360827546,0.736760350779048)
--(axis cs:0.524873437175026,0.737411630747072)
--(axis cs:0.524898488865374,0.737411630747072)
--(axis cs:0.52492257532861,0.737411630747072)
--(axis cs:0.524945751471952,0.737589332376867)
--(axis cs:0.524968068103247,0.73769316288058)
--(axis cs:0.524989572307589,0.737869747230189)
--(axis cs:0.52501030778305,0.738245531682853)
--(axis cs:0.52503031514064,0.738337044751817)
--(axis cs:0.525049632172865,0.738628999294746)
--(axis cs:0.525068294094662,0.738793695451457)
--(axis cs:0.525086333759983,0.739154254234314)
--(axis cs:0.52510378185685,0.739160381493582)
--(axis cs:0.525120667083345,0.739160381493582)
--(axis cs:0.525137016306684,0.739370808304603)
--(axis cs:0.525152854707231,0.739644857739725)
--(axis cs:0.525168205909117,0.73975256391233)
--(axis cs:0.525183092098865,0.739857838128062)
--(axis cs:0.525197534133326,0.739857838128062)
--(axis cs:0.525211551638003,0.739875013432205)
--(axis cs:0.525225163096766,0.739966807754858)
--(axis cs:0.525238385933826,0.740247207390308)
--(axis cs:0.525251236588725,0.740423643264812)
--(axis cs:0.525263730585048,0.740695808530652)
--(axis cs:0.525275882593441,0.740884649706413)
--(axis cs:0.525287706489491,0.740973026669402)
--(axis cs:0.525299215406954,0.740973026669402)
--(axis cs:0.52531042178675,0.740973026669402)
--(axis cs:0.525321337422125,0.740973026669402)
--(axis cs:0.525331973500315,0.741051746689676)
--(axis cs:0.525342340641038,0.741051746689676)
--(axis cs:0.525352448932077,0.741234703722032)
--(axis cs:0.525362307962222,0.741337680714157)
--(axis cs:0.525371926851786,0.741337680714157)
--(axis cs:0.525381314280907,0.741337680714157)
--(axis cs:0.525381314280907,0.758062319285843)
--(axis cs:0.525381314280907,0.758062319285843)
--(axis cs:0.525371926851786,0.758062319285843)
--(axis cs:0.525362307962222,0.758062319285843)
--(axis cs:0.525352448932077,0.757965296277968)
--(axis cs:0.525342340641038,0.757748253310324)
--(axis cs:0.525331973500315,0.757748253310324)
--(axis cs:0.525321337422125,0.757626973330598)
--(axis cs:0.52531042178675,0.757626973330598)
--(axis cs:0.525299215406954,0.757626973330598)
--(axis cs:0.525287706489491,0.757626973330598)
--(axis cs:0.525275882593441,0.757515350293586)
--(axis cs:0.525263730585048,0.757304191469348)
--(axis cs:0.525251236588725,0.756976356735187)
--(axis cs:0.525238385933826,0.756752792609692)
--(axis cs:0.525225163096766,0.756433192245141)
--(axis cs:0.525211551638003,0.756324986567795)
--(axis cs:0.525197534133326,0.756342161871938)
--(axis cs:0.525183092098865,0.756342161871938)
--(axis cs:0.525168205909117,0.75624743608767)
--(axis cs:0.525152854707231,0.756155142260274)
--(axis cs:0.525137016306684,0.755829191695397)
--(axis cs:0.525120667083345,0.755639618506418)
--(axis cs:0.52510378185685,0.755639618506418)
--(axis cs:0.525086333759983,0.755645745765686)
--(axis cs:0.525068294094662,0.755206304548543)
--(axis cs:0.525049632172865,0.754971000705253)
--(axis cs:0.52503031514064,0.754662955248183)
--(axis cs:0.52501030778305,0.754554468317147)
--(axis cs:0.524989572307589,0.75413025276981)
--(axis cs:0.524968068103247,0.75390683711942)
--(axis cs:0.524945751471952,0.753810667623132)
--(axis cs:0.52492257532861,0.753588369252928)
--(axis cs:0.524898488865374,0.753588369252928)
--(axis cs:0.524873437175026,0.753588369252928)
--(axis cs:0.524847360827546,0.752839649220952)
--(axis cs:0.524820195392904,0.752727043935561)
--(axis cs:0.524791870901898,0.752373846137355)
--(axis cs:0.524762311235426,0.751830117759325)
--(axis cs:0.524731433430817,0.75138602523071)
--(axis cs:0.524699146891706,0.751179208030755)
--(axis cs:0.524665352485399,0.750980028457109)
--(axis cs:0.524629941508479,0.751077701556811)
--(axis cs:0.524592794497575,0.750679240080263)
--(axis cs:0.524553779857425,0.750043906468519)
--(axis cs:0.524512752272489,0.749738901953615)
--(axis cs:0.524469550860984,0.749316551979517)
--(axis cs:0.52442399702102,0.748557277456386)
--(axis cs:0.52437589190688,0.748580680555002)
--(axis cs:0.524325013458777,0.748245151627784)
--(axis cs:0.524271112890563,0.74813672861725)
--(axis cs:0.524213910515696,0.747613945131704)
--(axis cs:0.524153090760369,0.747048621715147)
--(axis cs:0.524088296171737,0.746619088203355)
--(axis cs:0.524019120175177,0.746105653134081)
--(axis cs:0.523945098262724,0.74565811825226)
--(axis cs:0.523865697198411,0.744718435255215)
--(axis cs:0.523780301695511,0.743593963901)
--(axis cs:0.52368819784119,0.742582633091352)
--(axis cs:0.523588552294992,0.741833639075109)
--(axis cs:0.523480385936972,0.739938317865213)
--(axis cs:0.523362540141126,0.738679443868202)
--(axis cs:0.523233633124859,0.736431636443888)
--(axis cs:0.523092002757066,0.735554472671213)
--(axis cs:0.52293563060389,0.73409384557392)
--(axis cs:0.522762039534983,0.732415859368021)
--(axis cs:0.522568153365033,0.730985188705313)
--(axis cs:0.522350100824442,0.728951491374031)
--(axis cs:0.522102935943485,0.726352522944658)
--(axis cs:0.521820229530462,0.724091044310582)
--(axis cs:0.521493455675291,0.720922970434309)
--(axis cs:0.521111040606413,0.717022459490021)
--(axis cs:0.52065683195645,0.7131013129987)
--(axis cs:0.520107523432136,0.706673110806603)
--(axis cs:0.51942808321534,0.700300471914185)
--(axis cs:0.518563083150987,0.690742192407069)
--(axis cs:0.517428917980255,0.680066946919096)
--(axis cs:0.51591742879249,0.662091073332563)
--(axis cs:0.513576342870462,0.636079074682921)
--(axis cs:0.509429546239272,0.595240736232509)
--(axis cs:0.5,0.50533151021981)
--cycle;

\addplot [draw=green, fill=green, forget plot, mark=*, only marks]
table{%
x  y
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks]
table{%
x  y
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
\addplot [thick, blue]
table {%
0.5 0.5009
0.509429546239272 0.5904
0.513576342870462 0.6307
0.51591742879249 0.6565
0.517428917980255 0.6743
0.518563083150987 0.6849
0.51942808321534 0.6942
0.520107523432136 0.7004
0.52065683195645 0.7066
0.521111040606413 0.7104
0.521493455675291 0.7143
0.521820229530462 0.7173
0.522102935943485 0.7195
0.522350100824442 0.722
0.522568153365033 0.7239
0.522762039534983 0.7253
0.52293563060389 0.7269
0.523092002757066 0.7283
0.523233633124859 0.7292
0.523362540141126 0.7314
0.523480385936972 0.7326
0.523588552294992 0.7344
0.52368819784119 0.7351
0.523780301695511 0.7361
0.523865697198411 0.7372
0.523945098262724 0.7381
0.524019120175177 0.7385
0.524088296171737 0.739
0.524153090760369 0.7394
0.524213910515696 0.7399
0.524271112890563 0.7404
0.524325013458777 0.7405
0.52437589190688 0.7408
0.52442399702102 0.7408
0.524469550860984 0.7415
0.524512752272489 0.7419
0.524553779857425 0.7422
0.524592794497575 0.7428
0.524629941508479 0.7432
0.524665352485399 0.7431
0.524699146891706 0.7433
0.524731433430817 0.7435
0.524762311235426 0.7439
0.524791870901898 0.7444
0.524820195392904 0.7447
0.524847360827546 0.7448
0.524873437175026 0.7455
0.524898488865374 0.7455
0.52492257532861 0.7455
0.524945751471952 0.7457
0.524968068103247 0.7458
0.524989572307589 0.746
0.52501030778305 0.7464
0.52503031514064 0.7465
0.525049632172865 0.7468
0.525068294094662 0.747
0.525086333759983 0.7474
0.52510378185685 0.7474
0.525120667083345 0.7474
0.525137016306684 0.7476
0.525152854707231 0.7479
0.525168205909117 0.748
0.525183092098865 0.7481
0.525197534133326 0.7481
0.525211551638003 0.7481
0.525225163096766 0.7482
0.525238385933826 0.7485
0.525251236588725 0.7487
0.525263730585048 0.749
0.525275882593441 0.7492
0.525287706489491 0.7493
0.525299215406954 0.7493
0.52531042178675 0.7493
0.525321337422125 0.7493
0.525331973500315 0.7494
0.525342340641038 0.7494
0.525352448932077 0.7496
0.525362307962222 0.7497
0.525371926851786 0.7497
0.525381314280907 0.7497
};
\addlegendentry{Red/Green \cite{kirchenbauer2023watermark}}
\addplot [semithick, red, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0.5 0.6961
1 0.6961
};
\addlegendentry{CC (Ours), $\lvert \cS \rvert = 2$ }
\addplot [semithick, green]
table {%
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
\addlegendentry{Optimal, $\vert \mathcal{S} \vert =2$}
\addplot [semithick, orange]
table {%
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
\addlegendentry{Optimal, $\vert \mathcal{S} \vert =3$}
\addplot [semithick, black, dashed]
table {%
0.5 0.95
0.505050505050505 0.95
0.51010101010101 0.95
0.515151515151515 0.95
0.52020202020202 0.95
0.525252525252525 0.95
0.53030303030303 0.95
0.535353535353535 0.95
0.54040404040404 0.95
0.545454545454545 0.95
0.55050505050505 0.95
0.555555555555556 0.95
0.560606060606061 0.95
0.565656565656566 0.95
0.570707070707071 0.95
0.575757575757576 0.95
0.580808080808081 0.95
0.585858585858586 0.95
0.590909090909091 0.95
0.595959595959596 0.95
0.601010101010101 0.95
0.606060606060606 0.95
0.611111111111111 0.95
0.616161616161616 0.95
0.621212121212121 0.95
0.626262626262626 0.95
0.631313131313131 0.95
0.636363636363636 0.95
0.641414141414141 0.95
0.646464646464646 0.95
0.651515151515151 0.95
0.656565656565657 0.95
0.661616161616162 0.95
0.666666666666667 0.95
0.671717171717172 0.95
0.676767676767677 0.95
0.681818181818182 0.95
0.686868686868687 0.95
0.691919191919192 0.95
0.696969696969697 0.95
0.702020202020202 0.95
0.707070707070707 0.95
0.712121212121212 0.95
0.717171717171717 0.95
0.722222222222222 0.95
0.727272727272727 0.95
0.732323232323232 0.95
0.737373737373737 0.95
0.742424242424242 0.95
0.747474747474748 0.95
0.752525252525253 0.95
0.757575757575758 0.95
0.762626262626263 0.95
0.767676767676768 0.95
0.772727272727273 0.95
0.777777777777778 0.95
0.782828282828283 0.95
0.787878787878788 0.95
0.792929292929293 0.95
0.797979797979798 0.95
0.803030303030303 0.95
0.808080808080808 0.95
0.813131313131313 0.95
0.818181818181818 0.95
0.823232323232323 0.95
0.828282828282828 0.95
0.833333333333333 0.95
0.838383838383838 0.95
0.843434343434343 0.95
0.848484848484849 0.95
0.853535353535354 0.95
0.858585858585859 0.95
0.863636363636364 0.95
0.868686868686869 0.95
0.873737373737374 0.95
0.878787878787879 0.95
0.883838383838384 0.95
0.888888888888889 0.95
0.893939393939394 0.95
0.898989898989899 0.95
0.904040404040404 0.95
0.909090909090909 0.95
0.914141414141414 0.95
0.919191919191919 0.95
0.924242424242424 0.95
0.929292929292929 0.95
0.934343434343434 0.95
0.939393939393939 0.95
0.944444444444444 0.95
0.94949494949495 0.95
0.954545454545455 0.95
0.95959595959596 0.95
0.964646464646465 0.95
0.96969696969697 0.95
0.974747474747475 0.95
0.97979797979798 0.95
0.984848484848485 0.95
0.98989898989899 0.95
0.994949494949495 0.95
1 0.95
};
\addlegendentry{Universal UB (Thm. \ref{thm:universal_ub})}
\addplot [thick, black, mark=x, mark size=3.5, mark options={solid}, only marks, forget plot]
table {%
0.51942808321534 0.6942
};
\end{axis}

\end{tikzpicture}

